Algebraic Temporal Blocking for Sparse Iterative Solvers on Multi-Core CPUs

Sparse linear iterative solvers are essential for many large-scale simulations. Much of the runtime of these solvers is often spent in the implicit evaluation of matrix polynomials via a sequence of sparse matrix-vector products. A variety of approaches has been proposed to make these polynomial evaluations explicit (i.e., fix the coefficients), e.g., polynomial preconditioners or s-step Krylov methods. Furthermore, it is nowadays a popular practice to approximate triangular solves by a matrix polynomial to increase parallelism. Such algorithms allow to evaluate the polynomial using a so-called matrix power kernel (MPK), which computes the product between a power of a sparse matrix A and a dense vector x, or a related operation. Recently we have shown that using the level-based formulation of sparse matrix-vector multiplications in the Recursive Algebraic Coloring Engine (RACE) framework we can perform temporal cache blocking of MPK to increase its performance. In this work, we demonstrate the application of this cache-blocking optimization in sparse iterative solvers. By integrating the RACE library into the Trilinos framework, we demonstrate the speedups achieved in preconditioned) s-step GMRES, polynomial preconditioners, and algebraic multigrid (AMG). For MPK-dominated algorithms we achieve speedups of up to 3x on modern multi-core compute nodes. For algorithms with moderate contributions from subspace orthogonalization, the gain reduces significantly, which is often caused by the insufficient quality of the orthogonalization routines. Finally, we showcase the application of RACE-accelerated solvers in a real-world wind turbine simulation (Nalu-Wind) and highlight the new opportunities and perspectives opened up by RACE as a cache-blocking technique for MPK-enabled sparse solvers.

==> plots/GMRES_Transport_ortho.tex <==
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/tg097/static_and_mkl_w_fakeintel/table.txt} \fileone
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/tg097/static_and_blis_default_config/table.txt} \filetwo
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/tg097/static_and_blis_optimal_config/table.txt} \filethree
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/horeka/static_and_mkl/table.txt} \filefour

\def\barOne{MKL}
\def\barTwo{BLIS*}
\def\barThree{BLIS}
\def\iter{247}

%ICGS performance
%for i=5:5:100
% print(2*6*i*170/((i+6)*8.0), "\n")
%end
%115.9090909090909
%159.375
%182.14285714285714
%196.15384615384616
%205.6451612903226
%212.5
%217.6829268292683
%221.7391304347826
%225.0
%227.67857142857142
%229.91803278688525
%231.8181818181818
%233.45070422535213
%234.8684210526316
%236.11111111111111
%237.2093023255814
%238.1868131868132
%239.0625
%239.85148514851485
%240.56603773584905
%mean_rlm = 216 GF/s 

%current setting in paper
%for i=4:4:50
%print(2*5*i*170/((i+5)*8.0), "\n")
%end
%94.44444444444444
%130.76923076923077
%150.0
%161.9047619047619
%170.0
%175.86206896551724
%180.3030303030303
%183.78378378378378
%186.58536585365854
%188.88888888888889
%190.81632653061226
%192.45283018867926
%193.1818181818182 --> for last one to reach 50 remainder
%mean_rlm = 169 GF/s
%mean restart length = 27.85
%we require 2 such DGEMM for one Ortho step
%we require 1602111*27.85*5*2*2 Flops/ortho step
%this means 169*1e9/(1602111*27.85*5*2*2) ortho/step = 189.38 ortho/step


\begin{tikzpicture}-
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		width  = 0.48\linewidth,
		height = 0.22\textheight,
		ymin=0,
	%	ymax=45,
		ybar,
		bar width=7pt,
		enlarge x limits=0.3,
		legend style={at={(0.5,-0.20)},
			anchor=north,legend columns=2},
		minor y tick num=1,
		ylabel={Perf (\#Ortho/s)},
		xtick={0,1,2},
		xticklabels={\footnotesize{\barOne}, \footnotesize{\barTwo}, \footnotesize{\barThree}},
		xticklabel style={rotate=0},
		ylabel shift = -3 pt
		%symbolic x coords={\barOne, \barTwo},
		%xtick=data
		]
		
		\pgfkeys{/pgf/fpu}
		
		
		%52.5 is the average restartlength
		\pgfplotstablegetelem{0}{Bortho}\of\fileone
		\pgfmathsetmacro{\bortho}{\pgfplotsretval}
		\pgfplotstablegetelem{0}{TSQR}\of\fileone
		\pgfmathsetmacro{\tsqr}{\pgfplotsretval}
		\pgfmathsetmacro{\orthoOne}{\iter/(\bortho+\tsqr)} %factor 2 for two ortho steps, 2 for update and innerProd

		\pgfplotstablegetelem{0}{Bortho}\of\filetwo
		\pgfmathsetmacro{\bortho}{\pgfplotsretval}
		\pgfplotstablegetelem{0}{TSQR}\of\filetwo
		\pgfmathsetmacro{\tsqr}{\pgfplotsretval}
		\pgfmathsetmacro{\orthoTwo}{\iter/(\bortho+\tsqr)}
	
		\pgfplotstablegetelem{0}{Bortho}\of\filethree
		\pgfmathsetmacro{\bortho}{\pgfplotsretval}
		\pgfplotstablegetelem{0}{TSQR}\of\filethree
		\pgfmathsetmacro{\tsqr}{\pgfplotsretval}	
		\pgfmathsetmacro{\orthoThree}{\iter/(\bortho+\tsqr)} %here actually caching is there

		\pgfplotstablegetelem{0}{Bortho}\of\filefour
		\pgfmathsetmacro{\bortho}{\pgfplotsretval}
		\pgfplotstablegetelem{0}{TSQR}\of\filefour
		\pgfmathsetmacro{\tsqr}{\pgfplotsretval}	
		\pgfmathsetmacro{\orthoFour}{\iter/(\bortho+\tsqr)} %here actually caching is there
		
		\pgfkeys{/pgf/fpu=false}
		
		\addplot[ybar, fill=cyan] plot coordinates {(0,\orthoFour)};
		%{(0,\orthoFour) (3,189.4)};	
		\addplot[ybar, fill=ao(english)] plot coordinates
		{(0,\orthoOne) (1-0.15,\orthoTwo) (2-0.15,\orthoThree)}; %{(0,\orthoOne) (1-0.15,\orthoTwo) (2-0.15,\orthoThree) (3, 162.64)};
		


		
%		\draw[blue, dashed, thick] ({-0.5},216) -- ({0.5},216);
	%	\draw[blue, dashed, thick] ({0.5},87.5) -- ({2.5},87.5); %2*6*170/(7*8) - MEM, but %1602111*6 remains is only 76 MB can remain in cache and q_j constant for inner iterations ==> L3 b/w at this size=408 GB/s ==> 2*6*408/(7*8)
		
	%	\draw[draw=blue, line width=0.8mm] (-0.28,0) rectangle ++(0.56, \bortho);
	\end{axis}
\end{tikzpicture}


==> plots/GMRES_Transport_spmv.tex <==

\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/tg097/dynamic_and_blis_optimal_config/table.txt} \fileone
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/tg097/static_and_blis_optimal_config/table.txt} \filetwo
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/horeka/dynamic_and_mkl/table.txt} \filethree
\pgfplotstableread[col sep=comma] {plots/gmres_s_step_kernels_perf_data/horeka/static_and_mkl/table.txt} \filefour

\def\barOne{default}
\def\barTwo{static}
\def\barThree{default}
\def\barFour{static}
\def\nnz{23500731}
\def\iter{970}

\begin{tikzpicture}-
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		width  = 0.48\linewidth,
        height = 0.22\textheight,
		ymin=0,
		ymax=28,
		%xmin=-0.2, xmax=1.2,
		ybar,
		bar width=7pt,
		enlarge x limits=0.6,
		minor y tick num=1,
		ylabel={Perf (\GFS)},
		xtick={0,1,2},
		xticklabels={\barOne, \barTwo},
		xticklabel style={rotate=0},
		%symbolic x coords={\barOne, \barTwo},
		%xtick={data}
		legend image post style={xscale=0.5},
		legend image code/.code={\draw[#1, draw=none] (0cm,-0.15cm) rectangle (0.26cm,0.15cm);},
		legend style={
			%at={(1,1.05)},
			%anchor=south east,
			%column sep=1ex,
			legend pos=north west,
			draw=none },
		ylabel shift = -3 pt
		%legend style={at={(0.5,-0.20)},
		%	anchor=north,legend columns=2},
		]
		
		\pgfkeys{/pgf/fpu}

	
		
		\pgfplotstablegetelem{0}{SpMV}\of\fileone
		\pgfmathsetmacro{\spmv}{\pgfplotsretval}
		
		\pgfplotstablegetelem{0}{MPK}\of\fileone
		\pgfmathsetmacro{\mpk}{\pgfplotsretval}
		
		\pgfmathsetmacro{\matrixApply}{2*\iter*\nnz*1e-9/(\mpk+\spmv)}
	

		
		\pgfplotstablegetelem{0}{SpMV}\of\filetwo
		\pgfmathsetmacro{\spmvTwo}{\pgfplotsretval}
		
		\pgfplotstablegetelem{0}{MPK}\of\filetwo
		\pgfmathsetmacro{\mpkTwo}{\pgfplotsretval}
		
		\pgfmathsetmacro{\matrixApplyTwo}{2*\iter*\nnz*1e-9/(\mpkTwo+\spmvTwo)}
		
		
		\pgfplotstablegetelem{0}{SpMV}\of\filethree
		\pgfmathsetmacro{\spmvThree}{\pgfplotsretval}

		\pgfplotstablegetelem{0}{MPK}\of\filethree
		\pgfmathsetmacro{\mpkThree}{\pgfplotsretval}

		\pgfmathsetmacro{\matrixApplyThree}{2*\iter*\nnz*1e-9/(\mpkThree+\spmvThree)}

		\pgfplotstablegetelem{0}{SpMV}\of\filefour
		\pgfmathsetmacro{\spmvFour}{\pgfplotsretval}

		\pgfplotstablegetelem{0}{MPK}\of\filefour
		\pgfmathsetmacro{\mpkFour}{\pgfplotsretval}

		\pgfmathsetmacro{\matrixApplyFour}{2*\iter*\nnz*1e-9/(\mpkFour+\spmvFour)}
		
		\pgfkeys{/pgf/fpu=false}
		
		%ICL
		\addplot[ybar, fill=cyan] plot coordinates {(0,\matrixApplyThree) (1,\matrixApplyFour)};
		%\addplot[ybar, fill=cyan] plot coordinates {(1,\matrixApplyFour)};
		%ROME
		\addplot[ybar, fill=ao(english)] plot coordinates {(0,\matrixApply) (1,\matrixApplyTwo)};
		%\addplot[ybar, fill=ao(english)] plot coordinates {(1,\matrixApplyTwo)};
		

		\legend{ICL, ROME}
		
		
		%\draw[red, dashed, thick] ({0},25.4) -- ({1},25.4);
	%	\draw[draw=blue, line width=0.8mm] (0.82,0) rectangle ++(0.36, \matrixApplyTwo);
	%	\legend{\strut Bortho, \strut TSQR, \strut Matrix-vector, \strut Setup, \strut Miscellaneous}
	\end{axis}
\end{tikzpicture}


==> plots/gmres_amg_cheb_avg_speedup.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=1, ymax=1.6,
                xmin=0.8, xmax=3.2,
                xtick={1, 2, 3},
                xticklabels={2, 3, 4},
                width  = 0.44\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Average speedup}},
                xlabel = {polynomial degree},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none
                },
                %spl_legend_code
            ]
            
%[1.15460943 1.32669053 1.48285605]

\addplot[mark=*, mark size=1.5pt, mark options={red}, draw=red ] plot coordinates{(1,1.13830537) (2,1.23581173) (3,1.34084653)}; 
\addplot[mark=square*, mark size=1.5pt, mark options={black}, draw=black ] plot coordinates{(1,1.15460943) (2,1.32669053) (3,1.48285605)}; 
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

%\legend{ICL, ROME}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/gmres_amg_cheb_sweep3_level0_contrib.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=1.1,
                xmin=0.8, xmax=8.2,
                width  = 0.44\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Runtime fraction}},
                xlabel = {Matrix},
                xtick = {1,2,3,4,5,6,7,8},
                xticklabels = {1,2,3,4,5,6,7,8},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south east,
                    draw=none
                },
                %spl_legend_code
            ]
            
%G3_circuit, .40512655166854747702
%thermal2, .56090867510291202927
%Transport, .62728146013448607108
%Fault_639, .71855653069753428385
%Emilia_923, .78863044500998336722
%af_shell10, .87450387682628623388
%ML_Geer, .90962498933668550384
%Flan_1565, .91750164881617212017

\addplot[mark=*, mark size=1.5pt, mark options={red}, draw=red ] plot coordinates{(1, .40512655166854747702)
	(2, .56090867510291202927)
	(3, .62728146013448607108)
	(4, .71855653069753428385)
	(5, .78863044500998336722)
	(6, .87450387682628623388)
	(7, .90962498933668550384)
	(8, .91750164881617212017)}; 
\addplot[mark=square*, mark size=1.5pt, mark options={black}, draw=black ] plot coordinates{(1, .33793876026885735623)
	(2, .56870810481413772090)
	(3, .63472696245733788395)
	(4, .76047286153584235111)
	(5, .79321875319147534286)
	(6, .91422604627850639044)
	(7, .95092954683284886760)
	(8, .94497030412243753314)}; 
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

\legend{ICL, ROME}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/gmres_mg_legend.tex <==
\begin{tikzpicture}
\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

  \centering
  \begin{customlegend}[
      legend columns=4,
      legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={Baseline: AMG, Baseline: SpMV, Baseline: Ortho, Baseline: Misc, RACE: AMG, RACE: SpMV, RACE: Ortho, RACE: Misc},
      width  = \linewidth,
      %height = 0.05\textheight,
      legend image post style={xscale=0.5},
      legend image code/.code={\draw[#1, draw=none] (0cm,-0.15cm) rectangle (0.26cm,0.15cm);}, 
	  legend style={draw=none} 
      ]
    %\addlegendimage{area legend, fill=lightgray, color=lightgray}
    \addlegendimage{fill=teal881156, color=teal881156} 
    \addlegendimage{fill=steelblue49130189, color=steelblue49130189}
    \addlegendimage{fill=cornflowerblue107174214, color=cornflowerblue107174214}
    \addlegendimage{fill=powderblue189215231, color=powderblue189215231}
	
	\addlegendimage{fill=saddlebrown166543, color=saddlebrown166543}
	\addlegendimage{fill=orangered2308513, color=orangered2308513}
	\addlegendimage{fill=coral25314160, color=coral25314160}
	\addlegendimage{fill=burlywood253190133, color=burlywood253190133}
  \end{customlegend}
  %\node at (1,-0.2) {\textcolor{white}{dummy}};
\end{tikzpicture}



==> plots/gmres_s_step_legend.tex <==
\begin{tikzpicture}
	\definecolor{burlywood253190133}{RGB}{253,190,133}
	\definecolor{coral25314160}{RGB}{253,141,60}
	\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{orangered217711}{RGB}{217,71,1}
	\definecolor{powderblue189215231}{RGB}{189,215,231}
	\definecolor{steelblue33113181}{RGB}{33,113,181}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={Baseline: MPK, Baseline: Ortho, Baseline: Misc,  RACE: MPK, RACE: Ortho, RACE: Misc},
      width  = \linewidth,
      %height = 0.05\textheight,
      legend image post style={xscale=0.5},
      legend image code/.code={\draw[#1, draw=none] (0cm,-0.15cm) rectangle (0.26cm,0.15cm);}, 
	  legend style={draw=none} 
      ]
    %\addlegendimage{area legend, fill=lightgray, color=lightgray}
    \addlegendimage{fill=steelblue33113181, color=steelblue33113181}
    \addlegendimage{fill=cornflowerblue107174214, color=cornflowerblue107174214}
    \addlegendimage{fill=powderblue189215231, color=powderblue189215231}  
    
    \addlegendimage{fill=orangered217711, color=orangered217711}
    \addlegendimage{fill=coral25314160, color=coral25314160}
    \addlegendimage{fill=burlywood253190133, color=burlywood253190133}  
  \end{customlegend}
  %\node at (1,-0.2) {\textcolor{white}{dummy}};
\end{tikzpicture}



==> plots/gmres_s_step_legend_w_precon.tex <==
\begin{tikzpicture}
	\definecolor{burlywood253190133}{RGB}{253,190,133}
	\definecolor{coral25314160}{RGB}{253,141,60}
	\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{orangered217711}{RGB}{217,71,1}
	\definecolor{powderblue189215231}{RGB}{189,215,231}
	\definecolor{steelblue33113181}{RGB}{33,113,181}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={Baseline: MPK+Precon, Baseline: Ortho, Baseline: Misc, RACE: MPK+Precon, RACE: Ortho, RACE: Misc},
      width  = \linewidth,
      %height = 0.05\textheight,
      legend image post style={xscale=0.5},
      legend image code/.code={\draw[#1, draw=none] (0cm,-0.15cm) rectangle (0.26cm,0.15cm);}, 
	  legend style={draw=none} 
      ]
    %\addlegendimage{area legend, fill=lightgray, color=lightgray}
    \addlegendimage{fill=steelblue33113181, color=steelblue33113181}
    \addlegendimage{fill=cornflowerblue107174214, color=cornflowerblue107174214}
    \addlegendimage{fill=powderblue189215231, color=powderblue189215231}   
    
    \addlegendimage{fill=orangered217711, color=orangered217711}
    \addlegendimage{fill=coral25314160, color=coral25314160}
    \addlegendimage{fill=burlywood253190133, color=burlywood253190133}  
  \end{customlegend}
  %\node at (1,-0.2) {\textcolor{white}{dummy}};
\end{tikzpicture}



==> plots/horeka/gmres_amg_cheb2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.28\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.267357439909776);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.202049395691014);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.151390548162143);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0291329204383039);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0419215646511418);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0233421032849731);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0189250069309675);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.018731692815748);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.267357439909776) rectangle (axis cs:-0.3,0.379220413054204);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.202049395691014) rectangle (axis cs:0.7,0.372175512348923);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.151390548162143) rectangle (axis cs:1.7,0.29744672575223);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0291329204383039) rectangle (axis cs:2.7,0.126012386850881);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0419215646511418) rectangle (axis cs:3.7,0.141635027395665);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0233421032849731) rectangle (axis cs:4.7,0.160874990603623);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0189250069309675) rectangle (axis cs:5.7,0.0975932215137233);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.018731692815748) rectangle (axis cs:6.7,0.0939589725196341);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.379220413054204) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.372175512348923) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.29744672575223) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.126012386850881) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.141635027395665) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.160874990603623) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0975932215137233) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0939589725196341) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.373933883132445);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.307080924855491);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.266162865001528);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0424964268699382);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.033832426403488);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0339382094264452);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0264243138342112);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0314386760825976);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.373933883132445) rectangle (axis cs:0.3,0.480087403961373);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.307080924855491) rectangle (axis cs:1.3,0.44738570677877);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.266162865001528) rectangle (axis cs:2.3,0.409662990025839);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0424964268699382) rectangle (axis cs:3.3,0.137193901858028);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.033832426403488) rectangle (axis cs:4.3,0.138548086058817);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0339382094264452) rectangle (axis cs:5.3,0.169408404119372);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0264243138342112) rectangle (axis cs:6.3,0.105281397283061);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0314386760825976) rectangle (axis cs:7.3,0.106376756803042);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.480087403961373) rectangle (axis cs:0.3,0.963205751744555);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.44738570677877) rectangle (axis cs:1.3,0.924986862848135);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.409662990025839) rectangle (axis cs:2.3,1.01233573194788);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.137193901858028) rectangle (axis cs:3.3,0.890471653168176);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.138548086058817) rectangle (axis cs:4.3,0.888137808271651);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.169408404119372) rectangle (axis cs:5.3,0.804224610990003);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.105281397283061) rectangle (axis cs:6.3,0.787740851122817);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.106376756803042) rectangle (axis cs:7.3,0.808084969569481);
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_amg_cheb3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.15,
ytick style={color=black}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.322218128224024);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.24815513986614);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.132462743893071);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0237602450533985);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0223133225316277);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0188760919393411);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0168734987730373);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0135855515128303);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.322218128224024) rectangle (axis cs:-0.3,0.39867354458364);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.24815513986614) rectangle (axis cs:0.7,0.39917624849837);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.132462743893071) rectangle (axis cs:1.7,0.26593946842833);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0237602450533985) rectangle (axis cs:2.7,0.0992119341320435);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0223133225316277) rectangle (axis cs:3.7,0.101190458559068);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0188760919393411) rectangle (axis cs:4.7,0.126604645221723);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0168734987730373) rectangle (axis cs:5.7,0.0755494701781142);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0135855515128303) rectangle (axis cs:6.7,0.0700713328226733);
\draw[draw=none,fill=steelblue49130189] (axis cs:0,0.39867354458364) rectangle (axis cs:-0.3,0.428610906411201);
\draw[draw=none,fill=steelblue49130189] (axis cs:1,0.39917624849837) rectangle (axis cs:0.7,0.437188948000686);
\draw[draw=none,fill=steelblue49130189] (axis cs:2,0.26593946842833) rectangle (axis cs:1.7,0.328283914579812);
\draw[draw=none,fill=steelblue49130189] (axis cs:3,0.0992119341320435) rectangle (axis cs:2.7,0.188745520561068);
\draw[draw=none,fill=steelblue49130189] (axis cs:4,0.101190458559068) rectangle (axis cs:3.7,0.200390401687199);
\draw[draw=none,fill=steelblue49130189] (axis cs:5,0.126604645221723) rectangle (axis cs:4.7,0.229997374378189);
\draw[draw=none,fill=steelblue49130189] (axis cs:6,0.0755494701781143) rectangle (axis cs:5.7,0.192907908291514);
\draw[draw=none,fill=steelblue49130189] (axis cs:7,0.0700713328226732) rectangle (axis cs:6.7,0.188817742244351);
\draw[draw=none,fill=teal881156] (axis cs:0,0.428610906411201) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=teal881156] (axis cs:1,0.437188948000686) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=teal881156] (axis cs:2,0.328283914579812) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=teal881156] (axis cs:3,0.188745520561068) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=teal881156] (axis cs:4,0.200390401687199) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=teal881156] (axis cs:5,0.229997374378189) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=teal881156] (axis cs:6,0.192907908291514) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=teal881156] (axis cs:7,0.188817742244351) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.452192336035372);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.381757336536811);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.229528345367952);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0302847523643947);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0256367724029254);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0273987184127052);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0206836436572715);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0208205668326311);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.452192336035372) rectangle (axis cs:0.3,0.525239498894621);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.381757336536811) rectangle (axis cs:1.3,0.532521022824781);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.229528345367952) rectangle (axis cs:2.3,0.374650483945306);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0302847523643947) rectangle (axis cs:3.3,0.110648547853614);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0256367724029254) rectangle (axis cs:4.3,0.10535513816606);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0273987184127052) rectangle (axis cs:5.3,0.135699704558411);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0206836436572715) rectangle (axis cs:6.3,0.0788321964387552);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0208205668326311) rectangle (axis cs:7.3,0.0763548448870165);
\draw[draw=none,fill=orangered2308513] (axis cs:0,0.525239498894621) rectangle (axis cs:0.3,0.550110537951363);
\draw[draw=none,fill=orangered2308513] (axis cs:1,0.532521022824781) rectangle (axis cs:1.3,0.56950403295006);
\draw[draw=none,fill=orangered2308513] (axis cs:2,0.374650483945306) rectangle (axis cs:2.3,0.441911199877093);
\draw[draw=none,fill=orangered2308513] (axis cs:3,0.110648547853614) rectangle (axis cs:3.3,0.208188946577886);
\draw[draw=none,fill=orangered2308513] (axis cs:4,0.10535513816606) rectangle (axis cs:4.3,0.208861940574821);
\draw[draw=none,fill=orangered2308513] (axis cs:5,0.135699704558411) rectangle (axis cs:5.3,0.241159815212995);
\draw[draw=none,fill=orangered2308513] (axis cs:6,0.0788321964387552) rectangle (axis cs:6.3,0.198812138942331);
\draw[draw=none,fill=orangered2308513] (axis cs:7,0.0763548448870164) rectangle (axis cs:7.3,0.194200019149751);
\draw[draw=none,fill=saddlebrown166543] (axis cs:0,0.550110537951363) rectangle (axis cs:0.3,1.04753131908622);
\draw[draw=none,fill=saddlebrown166543] (axis cs:1,0.56950403295006) rectangle (axis cs:1.3,1.07216406384074);
\draw[draw=none,fill=saddlebrown166543] (axis cs:2,0.441911199877093) rectangle (axis cs:2.3,0.964357044092795);
\draw[draw=none,fill=saddlebrown166543] (axis cs:3,0.208188946577886) rectangle (axis cs:3.3,0.816805238528891);
\draw[draw=none,fill=saddlebrown166543] (axis cs:4,0.208861940574821) rectangle (axis cs:4.3,0.786949683205915);
\draw[draw=none,fill=saddlebrown166543] (axis cs:5,0.241159815212995) rectangle (axis cs:5.3,0.675309929817839);
\draw[draw=none,fill=saddlebrown166543] (axis cs:6,0.198812138942331) rectangle (axis cs:6.3,0.647602518618787);
\draw[draw=none,fill=saddlebrown166543] (axis cs:7,0.194200019149751) rectangle (axis cs:7.3,0.693363414400613);
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_amg_cheb4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.28\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=1.1,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.300311472573109);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.25623869801085);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.164257700008228);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0215432876193389);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0259170800416435);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0144873111339298);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0114253010451101);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0124008360762078);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.300311472573109) rectangle (axis cs:-0.3,0.367970237065236);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.25623869801085) rectangle (axis cs:0.7,0.374141048824593);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.164257700008228) rectangle (axis cs:1.7,0.268670634376457);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0215432876193389) rectangle (axis cs:2.7,0.0878645793526048);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0259170800416435) rectangle (axis cs:3.7,0.0934925592504132);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0144873111339298) rectangle (axis cs:4.7,0.102350007334605);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0114253010451101) rectangle (axis cs:5.7,0.0591843218778735);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0124008360762078) rectangle (axis cs:6.7,0.0575009009441894);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.367970237065236) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.374141048824593) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.268670634376457) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0878645793526048) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0934925592504132) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.102350007334605) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0591843218778736) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0575009009441894) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.485637653573283);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.42875226039783);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.176270535640822);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0243147054620857);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0275558821728214);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0204097599139406);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0167665766810237);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0173980731806932);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.485637653573283) rectangle (axis cs:0.3,0.548451289150372);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.42875226039783) rectangle (axis cs:1.3,0.544303797468354);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.176270535640822) rectangle (axis cs:2.3,0.28899371931653);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0243147054620857) rectangle (axis cs:3.3,0.0881536840915963);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0275558821728214) rectangle (axis cs:4.3,0.0963684242758283);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0204097599139406) rectangle (axis cs:5.3,0.108264632536306);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0167665766810237) rectangle (axis cs:6.3,0.063635560250052);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0173980731806932) rectangle (axis cs:7.3,0.0621262282872449);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.548451289150372) rectangle (axis cs:0.3,1.08453019553556);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.544303797468354) rectangle (axis cs:1.3,1.05886075949367);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.28899371931653) rectangle (axis cs:2.3,0.838292970571295);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0881536840915964) rectangle (axis cs:3.3,0.764635512031077);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0963684242758283) rectangle (axis cs:4.3,0.72591095596791);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.108264632536306) rectangle (axis cs:5.3,0.588194220331524);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0636355602500521) rectangle (axis cs:6.3,0.579818247236781);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0621262282872449) rectangle (axis cs:7.3,0.642172837133316);
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_amg_cheb_avg_speedup.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=1, ymax=1.55,
                xmin=0.8, xmax=3.2,
                xtick={1, 2, 3},
                xticklabels={2, 3, 4},
                width  = 0.26\linewidth,
                height = 0.18\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Average speedup}},
                xlabel = {polynomial degree},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none
                },
                %spl_legend_code
            ]
            
%[1.13830537 1.23581173 1.34084653]

\addplot[mark=*, mark size=1.5pt, mark options={red}, draw=red ] plot coordinates{(1,1.13830537) (2,1.23581173) (3,1.34084653)};   
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

%\legend{$\gamma=1$, $\gamma=2$}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/horeka/gmres_amg_gs2_1_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.25,
ytick style={color=black},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.25680893785718);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.360542005420054);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.108980456950216);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0248289840385104);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0387769434091639);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0230804887221336);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0160257364248793);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0216599469452987);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.25680893785718) rectangle (axis cs:-0.3,0.373680687844308);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.360542005420054) rectangle (axis cs:0.7,0.430135501355014);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.108980456950216) rectangle (axis cs:1.7,0.231195447187036);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0248289840385104) rectangle (axis cs:2.7,0.0964812754504432);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0387769434091639) rectangle (axis cs:3.7,0.114016655422966);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0230804887221336) rectangle (axis cs:4.7,0.126621275330377);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0160257364248793) rectangle (axis cs:5.7,0.0741695687114922);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0216599469452987) rectangle (axis cs:6.7,0.0756429318922729);
\draw[draw=none,fill=steelblue49130189] (axis cs:0,0.373680687844308) rectangle (axis cs:-0.3,0.404829326056737);
\draw[draw=none,fill=steelblue49130189] (axis cs:1,0.430135501355014) rectangle (axis cs:0.7,0.463739837398374);
\draw[draw=none,fill=steelblue49130189] (axis cs:2,0.231195447187036) rectangle (axis cs:1.7,0.293045611575627);
\draw[draw=none,fill=steelblue49130189] (axis cs:3,0.0964812754504432) rectangle (axis cs:2.7,0.182596945763247);
\draw[draw=none,fill=steelblue49130189] (axis cs:4,0.114016655422966) rectangle (axis cs:3.7,0.208585394985678);
\draw[draw=none,fill=steelblue49130189] (axis cs:5,0.126621275330377) rectangle (axis cs:4.7,0.226805814289088);
\draw[draw=none,fill=steelblue49130189] (axis cs:6,0.0741695687114922) rectangle (axis cs:5.7,0.188848706729768);
\draw[draw=none,fill=steelblue49130189] (axis cs:7,0.0756429318922729) rectangle (axis cs:6.7,0.19143962738865);
\draw[draw=none,fill=teal881156] (axis cs:0,0.404829326056737) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=teal881156] (axis cs:1,0.463739837398374) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=teal881156] (axis cs:2,0.293045611575627) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=teal881156] (axis cs:3,0.182596945763247) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=teal881156] (axis cs:4,0.208585394985678) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=teal881156] (axis cs:5,0.226805814289088) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=teal881156] (axis cs:6,0.188848706729768) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=teal881156] (axis cs:7,0.19143962738865) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.356536065489368);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.584932249322493);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.137335402793772);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0316182167340448);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0279664016102453);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0326507141045488);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0236132194342749);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.025302387461568);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.356536065489368) rectangle (axis cs:0.3,0.459506770323843);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.584932249322493) rectangle (axis cs:1.3,0.648021680216802);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.137335402793772) rectangle (axis cs:2.3,0.243929304561158);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0316182167340448) rectangle (axis cs:3.3,0.104474871760978);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0279664016102453) rectangle (axis cs:4.3,0.102528726733834);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0326507141045488) rectangle (axis cs:5.3,0.13096143922896);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0236132194342749) rectangle (axis cs:6.3,0.0790323540792333);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.025302387461568) rectangle (axis cs:7.3,0.0789411774249814);
\draw[draw=none,fill=orangered2308513] (axis cs:0,0.459506770323843) rectangle (axis cs:0.3,0.483859342017196);
\draw[draw=none,fill=orangered2308513] (axis cs:1,0.648021680216802) rectangle (axis cs:1.3,0.683252032520325);
\draw[draw=none,fill=orangered2308513] (axis cs:2,0.243929304561158) rectangle (axis cs:2.3,0.298820073766251);
\draw[draw=none,fill=orangered2308513] (axis cs:3,0.104474871760978) rectangle (axis cs:3.3,0.195415340214362);
\draw[draw=none,fill=orangered2308513] (axis cs:4,0.102528726733834) rectangle (axis cs:4.3,0.200951659459639);
\draw[draw=none,fill=orangered2308513] (axis cs:5,0.13096143922896) rectangle (axis cs:5.3,0.232505969091911);
\draw[draw=none,fill=orangered2308513] (axis cs:6,0.0790323540792333) rectangle (axis cs:6.3,0.192507267513965);
\draw[draw=none,fill=orangered2308513] (axis cs:7,0.0789411774249813) rectangle (axis cs:7.3,0.193030804871576);
\draw[draw=none,fill=saddlebrown166543] (axis cs:0,0.483859342017196) rectangle (axis cs:0.3,0.975235545487309);
\draw[draw=none,fill=saddlebrown166543] (axis cs:1,0.683252032520325) rectangle (axis cs:1.3,1.19208672086721);
\draw[draw=none,fill=saddlebrown166543] (axis cs:2,0.298820073766251) rectangle (axis cs:2.3,0.76156144127906);
\draw[draw=none,fill=saddlebrown166543] (axis cs:3,0.195415340214362) rectangle (axis cs:3.3,0.93033050234447);
\draw[draw=none,fill=saddlebrown166543] (axis cs:4,0.200951659459639) rectangle (axis cs:4.3,0.82918790988819);
\draw[draw=none,fill=saddlebrown166543] (axis cs:5,0.232505969091911) rectangle (axis cs:5.3,0.709178408067239);
\draw[draw=none,fill=saddlebrown166543] (axis cs:6,0.192507267513965) rectangle (axis cs:6.3,0.7946356817573);
\draw[draw=none,fill=saddlebrown166543] (axis cs:7,0.193030804871576) rectangle (axis cs:7.3,0.825814160204802);
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_amg_gs2_1_2_detailed_view.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
    	ybar stacked,
                ymin=0, ymax=1,
           	 	xtick={1,2},
           	 	xmin=0.8, xmax=2.2,
                width  = 0.15\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %ybar=8*\pgflinewidth,
                minor y tick num=4,
                bar width=6.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.15,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]
%spmv=10.0079, smoothing+residual=54.0629+10.0962, 
\def\totTime{79.4087} %{69.4008+10.0079}
\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,10.0079/\totTime) (2,2)}; 
\addplot[ybar, fill=magenta,draw=magenta ] plot coordinates{(1, 64.1591/\totTime) (2,4)};
%\addplot[ybar, fill=blue,draw=blue ] plot coordinates{(1, \totTime) (2,4)};
        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}



==> plots/horeka/gmres_amg_gs2_avg_speedup.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=1, ymax=1.6,
                xmin=0.8, xmax=3.2,
                xtick={1, 2, 3},
                xticklabels={1, 2, 3},
                width  = 0.44\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Average speedup}},
                xlabel = {outer sweeps},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none
                },
                %spl_legend_code
            ]
            

%[[1.09504957 1.15536367]
%[1.16721039 1.18935935]
%[1.16131315 1.17449426]]

\addplot[mark=*, mark size=1.5pt, mark options={red}, draw=red ] plot coordinates{(1,1.09504957) (2,1.16721039) (3,1.16131315)}; 
\addplot[mark=square*, mark size=1.5pt, mark options={black}, draw=black ] plot coordinates{(1,1.15536367) (2,1.18935935) (3,1.17449426)};  
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

\legend{$\gamma=1$, $\gamma=2$}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/horeka/gmres_poly_GS2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.088054288092441);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0199479439807887);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0835137872263346);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0117122428216393);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0106974116650482);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0110815524479049);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.00853351485017232);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00736106552790031);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.088054288092441) rectangle (axis cs:-0.3,0.105932379563377);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0199479439807887) rectangle (axis cs:0.7,0.0363459400649538);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0835137872263346) rectangle (axis cs:1.7,0.0925776500649086);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0117122428216393) rectangle (axis cs:2.7,0.0165799790319716);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0106974116650482) rectangle (axis cs:3.7,0.0159432372581223);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0110815524479049) rectangle (axis cs:4.7,0.0181525630720984);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.00853351485017232) rectangle (axis cs:5.7,0.0121583600478652);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00736106552790031) rectangle (axis cs:6.7,0.0104564639906858);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.105932379563377) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0363459400649538) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.0925776500649086) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0165799790319716) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0159432372581223) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0181525630720984) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0121583600478652) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0104564639906858) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.0963419615029989);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0242813471147331);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.100138187886123);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.014441393681451);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0125524558317971);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0143425671454519);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0103874055816428);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.00944409164419791);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.0963419615029989) rectangle (axis cs:0.3,0.114586908476074);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0242813471147331) rectangle (axis cs:1.3,0.0404096122236313);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.100138187886123) rectangle (axis cs:2.3,0.108810952933782);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.014441393681451) rectangle (axis cs:3.3,0.0193150355468761);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0125524558317971) rectangle (axis cs:4.3,0.0178137958813387);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0143425671454519) rectangle (axis cs:5.3,0.0212292801523127);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0103874055816428) rectangle (axis cs:6.3,0.0141227521017352);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.00944409164419791) rectangle (axis cs:7.3,0.012633280088048);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.114586908476074) rectangle (axis cs:0.3,0.559142405968821);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.0404096122236313) rectangle (axis cs:1.3,0.820337756715426);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.108810952933782) rectangle (axis cs:2.3,0.64234381475413);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0193150355468762) rectangle (axis cs:3.3,0.776173457357996);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0178137958813387) rectangle (axis cs:4.3,0.740170767622338);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0212292801523127) rectangle (axis cs:5.3,0.554676852933886);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0141227521017352) rectangle (axis cs:6.3,0.721624546241388);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.012633280088048) rectangle (axis cs:7.3,0.755992924747098);
\draw (axis cs:0.15,0.609142405968821) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,0.870337756715426) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.69234381475413) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:3.15,0.826173457357996) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:4.15,0.790170767622338) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:5.15,0.604676852933887) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:6.15,0.771624546241388) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:7.15,0.805992924747098) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_poly_GS2_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	%xlabel={Matrix},
	xtick={0, 1, 2, 3, 4, 5, 6, 7},
	xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
	%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
	width  = 0.56\linewidth,
	height = 0.2\textheight,
	xmin=-0.68, xmax=7.68,
	xtick style={color=black},
	%	xticklabel style={rotate=45.0},
	y grid style={darkgray176},
	ylabel={\small Normalized time},
	ymin=0, ymax=1.05,
	ytick style={color=black}
	]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.0737894125659318);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0155104136955991);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0714659771281914);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0109059886351517);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.00951347909766837);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0099724734144243);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0161092748471624);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00659246402509435);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.0737894125659318) rectangle (axis cs:-0.3,0.0879767132581742);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0155104136955991) rectangle (axis cs:0.7,0.0272975593105149);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0714659771281914) rectangle (axis cs:1.7,0.0781363418265032);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0109059886351517) rectangle (axis cs:2.7,0.0144927712862387);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.00951347909766837) rectangle (axis cs:3.7,0.0139082381705254);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0099724734144243) rectangle (axis cs:4.7,0.0155176625700624);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0161092748471624) rectangle (axis cs:5.7,0.0184587806698846);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00659246402509435) rectangle (axis cs:6.7,0.00906793385453979);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.0879767132581742) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0272975593105149) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.0781363418265032) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0144927712862387) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0139082381705254) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0155176625700624) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0184587806698845) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.00906793385453978) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.0776201124942228);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0174177909634446);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.0783203518871462);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0125049892597614);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0115494332779619);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0112145767419248);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.00776463831185119);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.00771901651082258);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.0776201124942228) rectangle (axis cs:0.3,0.0906680519239757);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0174177909634446) rectangle (axis cs:1.3,0.0291772600037363);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.0783203518871462) rectangle (axis cs:2.3,0.0847500057503144);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0125049892597614) rectangle (axis cs:3.3,0.0161588031870325);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0115494332779619) rectangle (axis cs:4.3,0.0160873598315964);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0112145767419248) rectangle (axis cs:5.3,0.0168543876056276);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.00776463831185119) rectangle (axis cs:6.3,0.0101579523883827);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.00771901651082258) rectangle (axis cs:7.3,0.0101821270151366);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.0906680519239757) rectangle (axis cs:0.3,0.531124517380731);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.0291772600037363) rectangle (axis cs:1.3,0.814832183858561);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.0847500057503144) rectangle (axis cs:2.3,0.614383381751872);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0161588031870325) rectangle (axis cs:3.3,0.773925442939626);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0160873598315965) rectangle (axis cs:4.3,0.757080416128348);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0168543876056276) rectangle (axis cs:5.3,0.563440552424146);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0101579523883827) rectangle (axis cs:6.3,0.657744817959124);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0101821270151366) rectangle (axis cs:7.3,0.710479512976674);
\draw (axis cs:0.15,0.581124517380731) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,0.864832183858561) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.664383381751872) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:3.15,0.823925442939626) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:4.15,0.807080416128348) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:5.15,0.613440552424146) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:6.15,0.707744817959124) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:7.15,0.760479512976674) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_poly_Jacobi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.56\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.13320033879023);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0336772915175237);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.110908729309147);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0136237881693989);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0128842107981511);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0142791190302994);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.00914784504882676);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00831988530652128);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.13320033879023) rectangle (axis cs:-0.3,0.168139001128074);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0336772915175237) rectangle (axis cs:0.7,0.0661834181910033);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.110908729309147) rectangle (axis cs:1.7,0.125634541212168);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0136237881693989) rectangle (axis cs:2.7,0.0211106488173545);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0128842107981511) rectangle (axis cs:3.7,0.021223331700579);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0142791190302994) rectangle (axis cs:4.7,0.0254862784057016);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.00914784504882676) rectangle (axis cs:5.7,0.0134778113502996);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00831988530652128) rectangle (axis cs:6.7,0.0131042181360915);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.168139001128074) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0661834181910033) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.125634541212168) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0211106488173545) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0212233317005791) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0254862784057016) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0134778113502997) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0131042181360915) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.163031686894249);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0398074217502789);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.133424224014919);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0170424637587771);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0151819076106704);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0184289187024751);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.011948852264556);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.011408992362509);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.163031686894249) rectangle (axis cs:0.3,0.198220541843611);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0398074217502789) rectangle (axis cs:1.3,0.0717022932859483);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.133424224014919) rectangle (axis cs:2.3,0.14858474623242);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0170424637587771) rectangle (axis cs:3.3,0.0246177170944299);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0151819076106704) rectangle (axis cs:4.3,0.0236794419209223);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0184289187024751) rectangle (axis cs:5.3,0.0295414371809605);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.011948852264556) rectangle (axis cs:6.3,0.0163451803759938);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.011408992362509) rectangle (axis cs:7.3,0.0162038988596672);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.198220541843611) rectangle (axis cs:0.3,0.581721663663129);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.0717022932859482) rectangle (axis cs:1.3,0.56827332058494);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.14858474623242) rectangle (axis cs:2.3,0.614485525776691);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0246177170944299) rectangle (axis cs:3.3,0.636363620292239);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0236794419209223) rectangle (axis cs:4.3,0.623803231537874);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0295414371809605) rectangle (axis cs:5.3,0.454618030717728);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0163451803759938) rectangle (axis cs:6.3,0.514064427062591);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0162038988596672) rectangle (axis cs:7.3,0.581960570853985);
\draw (axis cs:0.15,0.631721663663129) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{7};
\draw (axis cs:1.15,0.61827332058494) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:2.15,0.664485525776692) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{7};
\draw (axis cs:3.15,0.686363620292239) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{6};
\draw (axis cs:4.15,0.673803231537874) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{6};
\draw (axis cs:5.15,0.504618030717728) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{7};
\draw (axis cs:6.15,0.564064427062591) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{5};
\draw (axis cs:7.15,0.631960570853985) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_poly_none.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.0489399586179578);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0429111104120785);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0827880196733246);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0079932137321337);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0101288565871879);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0152214637621114);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.00956820469454421);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00860919969129599);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.0489399586179578) rectangle (axis cs:-0.3,0.0993999096972312);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0429111104120785) rectangle (axis cs:0.7,0.0836596074186584);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0827880196733246) rectangle (axis cs:1.7,0.103242524442689);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0079932137321337) rectangle (axis cs:2.7,0.0129982426216811);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0101288565871879) rectangle (axis cs:3.7,0.0167781329984498);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0152214637621114) rectangle (axis cs:4.7,0.0272214595989445);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.00956820469454421) rectangle (axis cs:5.7,0.0152229068918686);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00860919969129599) rectangle (axis cs:6.7,0.0138164161001058);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.0993999096972312) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0836596074186584) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.103242524442689) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0129982426216811) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0167781329984498) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0272214595989445) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0152229068918686) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0138164161001058) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.0565924592840429);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0521884113949259);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.0985869495278101);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.00954245452953778);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0120758823959777);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.019506459899277);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0124499841892317);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.011899480418009);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.0565924592840429) rectangle (axis cs:0.3,0.106534899210633);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0521884113949259) rectangle (axis cs:1.3,0.092024943332665);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.0985869495278101) rectangle (axis cs:2.3,0.119698018647796);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.00954245452953778) rectangle (axis cs:3.3,0.0144493949132096);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0120758823959777) rectangle (axis cs:4.3,0.0187773242671347);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.019506459899277) rectangle (axis cs:5.3,0.0316701520489559);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0124499841892317) rectangle (axis cs:6.3,0.0182074091447917);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.011899480418009) rectangle (axis cs:7.3,0.0170941216506951);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.106534899210633) rectangle (axis cs:0.3,0.559503524598832);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.092024943332665) rectangle (axis cs:1.3,0.599631026418641);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.119698018647796) rectangle (axis cs:2.3,0.548981676562541);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0144493949132096) rectangle (axis cs:3.3,0.595134607241422);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0187773242671347) rectangle (axis cs:4.3,0.586622618228355);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0316701520489559) rectangle (axis cs:5.3,0.398904348076485);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0182074091447917) rectangle (axis cs:6.3,0.436060074798471);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0170941216506951) rectangle (axis cs:7.3,0.523392582264523);
\draw (axis cs:0.15,0.609503524598832) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{7};
\draw (axis cs:1.15,0.649631026418641) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:2.15,0.598981676562541) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{7};
\draw (axis cs:3.15,0.645134607241422) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{5};
\draw (axis cs:4.15,0.636622618228355) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{5};
\draw (axis cs:5.15,0.448904348076485) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:6.15,0.486060074798471) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{5};
\draw (axis cs:7.15,0.573392582264523) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_s_step_GS2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	%xlabel={Matrix},
	xtick={0, 1, 2, 3, 4, 5, 6, 7},
	xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
	%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
	width  = 0.49\linewidth,
	height = 0.2\textheight,
	xmin=-0.68, xmax=7.68,
	xtick style={color=black},
	%	xticklabel style={rotate=45.0},
	y grid style={darkgray176},
	ylabel={\small Normalized time},
	ymin=0, ymax=1.1,
	ytick style={color=black}
	]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.149930296762672);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.149865952810609);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.129246734418198);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.11306078950874);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0783948309245592);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.108532620239308);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0864679310231214);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0850534336479496);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.149930296762672) rectangle (axis cs:-0.3,0.536769596632377);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.149865952810609) rectangle (axis cs:0.7,0.49787078089957);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.129246734418198) rectangle (axis cs:1.7,0.414553769155531);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.11306078950874) rectangle (axis cs:2.7,0.273619395805272);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0783948309245592) rectangle (axis cs:3.7,0.446703232536755);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.108532620239308) rectangle (axis cs:4.7,0.295619954287914);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0864679310231214) rectangle (axis cs:5.7,0.20125627761859);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0850534336479496) rectangle (axis cs:6.7,0.19367919234591);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.536769596632377) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.49787078089957) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.414553769155531) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.273619395805272) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.446703232536755) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.295619954287914) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.20125627761859) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.19367919234591) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.151581306776248);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.1504734475025);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.128769894568267);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.128644854279836);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0896540962901245);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.122946087695316);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.106894169667843);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.108621034469545);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.151581306776248) rectangle (axis cs:0.3,0.536598299787701);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.1504734475025) rectangle (axis cs:1.3,0.492722014412563);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.128769894568267) rectangle (axis cs:2.3,0.403267702518768);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.128644854279836) rectangle (axis cs:3.3,0.286687215997395);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0896540962901245) rectangle (axis cs:4.3,0.455116523043073);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.122946087695316) rectangle (axis cs:5.3,0.31077774086439);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.106894169667843) rectangle (axis cs:6.3,0.221057057989476);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.108621034469545) rectangle (axis cs:7.3,0.222228229574405);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.536598299787701) rectangle (axis cs:0.3,0.81510510154805);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.492722014412563) rectangle (axis cs:1.3,0.896542658078086);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.403267702518768) rectangle (axis cs:2.3,0.752615228799585);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.286687215997395) rectangle (axis cs:3.3,0.836581015674723);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.455116523043073) rectangle (axis cs:4.3,0.872218672931737);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.31077774086439) rectangle (axis cs:5.3,0.726469077171369);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.221057057989476) rectangle (axis cs:6.3,0.797919457727676);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.222228229574405) rectangle (axis cs:7.3,0.838855518922372);
\draw (axis cs:0.15,0.86510510154805) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,0.946542658078086) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.802615228799585) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:3.15,0.886581015674723) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:4.15,0.922218672931737) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:5.15,0.776469077171369) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:6.15,0.847919457727677) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:7.15,0.888855518922372) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_s_step_GS2_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	%xlabel={Matrix},
	xtick={0, 1, 2, 3, 4, 5, 6, 7},
	xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
	%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
	width  = 0.56\linewidth,
	height = 0.2\textheight,
	xmin=-0.68, xmax=7.68,
	xtick style={color=black},
	%	xticklabel style={rotate=45.0},
	y grid style={darkgray176},
	ylabel={\small Normalized time},
	ymin=0, ymax=1.1,
	ytick style={color=black}
	]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.14194442954871);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.140007672944122);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.126821661801086);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.103648490564882);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0770280847653603);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0979674722933425);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0784020330076747);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0783338952401387);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.14194442954871) rectangle (axis cs:-0.3,0.47003531565763);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.140007672944122) rectangle (axis cs:0.7,0.435298235222852);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.126821661801086) rectangle (axis cs:1.7,0.383067778129506);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.103648490564882) rectangle (axis cs:2.7,0.242220085378477);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0770280847653603) rectangle (axis cs:3.7,0.395976345024424);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0979674722933425) rectangle (axis cs:4.7,0.252026172274579);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0784020330076747) rectangle (axis cs:5.7,0.165524100003174);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0783338952401387) rectangle (axis cs:6.7,0.162942757021281);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.47003531565763) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.435298235222852) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.383067778129507) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.242220085378477) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.395976345024424) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.252026172274579) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.165524100003174) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.162942757021281) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.133045803105633);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.141491781873006);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.126333931272203);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.113359220446737);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0827975081795755);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.10301777099865);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0858810069545456);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.087445775993298);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.133045803105633) rectangle (axis cs:0.3,0.459390057991221);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.141491781873006) rectangle (axis cs:1.3,0.430051691413033);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.126333931272203) rectangle (axis cs:2.3,0.380399329370523);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.113359220446737) rectangle (axis cs:3.3,0.250353702081789);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0827975081795755) rectangle (axis cs:4.3,0.400727035640367);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.10301777099865) rectangle (axis cs:5.3,0.256841925272224);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0858810069545456) rectangle (axis cs:6.3,0.175272987549828);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.087445775993298) rectangle (axis cs:7.3,0.172287573686415);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.459390057991221) rectangle (axis cs:0.3,0.753855228785708);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.430051691413033) rectangle (axis cs:1.3,0.872114232638281);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.380399329370523) rectangle (axis cs:2.3,0.776969974089316);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.25035370208179) rectangle (axis cs:3.3,0.826006136960796);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.400727035640367) rectangle (axis cs:4.3,0.855977499588262);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.256841925272224) rectangle (axis cs:5.3,0.669316276564193);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.175272987549828) rectangle (axis cs:6.3,0.695783309351392);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.172287573686415) rectangle (axis cs:7.3,0.758722121760096);
\draw (axis cs:0.15,0.803855228785708) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,0.922114232638281) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.826969974089316) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:3.15,0.876006136960796) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:4.15,0.905977499588262) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:5.15,0.719316276564193) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:6.15,0.745783309351392) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:7.15,0.808722121760096) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_s_step_Jacobi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.15,
ytick style={color=black}
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.167680203029951);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.179686309360189);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.149188967145305);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.132474077154232);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0832110183885939);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.120578073079956);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0996581981807221);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0934691124341076);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.167680203029951) rectangle (axis cs:-0.3,0.6690796819598);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.179686309360189) rectangle (axis cs:0.7,0.65842400780074);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.149188967145305) rectangle (axis cs:1.7,0.545466531918552);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.132474077154232) rectangle (axis cs:2.7,0.360529407233889);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0832110183885939) rectangle (axis cs:3.7,0.558412336185681);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.120578073079956) rectangle (axis cs:4.7,0.389758117969075);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0996581981807221) rectangle (axis cs:5.7,0.261319446598451);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0934691124341076) rectangle (axis cs:6.7,0.252547097955951);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.6690796819598) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.65842400780074) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.545466531918552) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.360529407233889) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.558412336185681) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.389758117969075) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.261319446598451) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.252547097955951) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.177196039828701);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.187597785390726);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.153329277519089);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.147155744985233);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0924646521525088);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.147512477977784);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.12146363454793);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.12649675408428);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.177196039828701) rectangle (axis cs:0.3,0.668629044737308);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.187597785390726) rectangle (axis cs:1.3,0.655709296599536);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.153329277519089) rectangle (axis cs:2.3,0.548548319344117);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.147155744985233) rectangle (axis cs:3.3,0.373056560845905);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0924646521525088) rectangle (axis cs:4.3,0.56829923396585);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.147512477977784) rectangle (axis cs:5.3,0.413879119386043);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.12146363454793) rectangle (axis cs:6.3,0.283650050210912);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.12649675408428) rectangle (axis cs:7.3,0.285933332667012);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.668629044737308) rectangle (axis cs:0.3,0.893585715610717);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.655709296599536) rectangle (axis cs:1.3,0.917737651181982);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.548548319344117) rectangle (axis cs:2.3,0.837980806193362);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.373056560845905) rectangle (axis cs:3.3,0.806433594909314);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.56829923396585) rectangle (axis cs:4.3,0.863594930898864);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.413879119386043) rectangle (axis cs:5.3,0.747919448124906);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.283650050210912) rectangle (axis cs:6.3,0.686325317804138);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.285933332667012) rectangle (axis cs:7.3,0.728544747721771);
\draw (axis cs:0.15,0.943585715610717) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:1.15,0.967737651181982) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:2.15,0.887980806193362) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:3.15,0.856433594909314) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.913594930898864) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.797919448124907) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.736325317804138) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:7.15,0.778544747721771) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/horeka/gmres_s_step_none.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	%xlabel={Matrix},
	xtick={0, 1, 2, 3, 4, 5, 6, 7},
	xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
	%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
	width  = 0.49\linewidth,
	height = 0.2\textheight,
	xmin=-0.68, xmax=7.68,
	xtick style={color=black},
%	xticklabel style={rotate=45.0},
	y grid style={darkgray176},
	ylabel={\small Normalized time},
	ymin=0, ymax=1.15,
	ytick style={color=black}
	]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.196674187937946);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.180751401609995);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.152093534241466);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.134423862076933);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0807818153497478);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.122622997637991);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0940149553772603);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0934263342092186);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.196674187937946) rectangle (axis cs:-0.3,0.70447192687524);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.180751401609995) rectangle (axis cs:0.7,0.684359417658018);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.152093534241466) rectangle (axis cs:1.7,0.558777278509191);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.134423862076933) rectangle (axis cs:2.7,0.363522823438357);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0807818153497478) rectangle (axis cs:3.7,0.564906833430566);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.122622997637991) rectangle (axis cs:4.7,0.396250195702676);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0940149553772603) rectangle (axis cs:5.7,0.264582114045204);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0934263342092186) rectangle (axis cs:6.7,0.254066169062031);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.70447192687524) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.684359417658018) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.558777278509191) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.363522823438357) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.564906833430566) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.396250195702676) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.264582114045204) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.254066169062031) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.168673158282794);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.208414684895012);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.15938476513917);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.145863208658906);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0928391902133725);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.139231755751938);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.120677630664924);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.131039573417848);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.168673158282794) rectangle (axis cs:0.3,0.676102714404733);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.208414684895012) rectangle (axis cs:1.3,0.711449905234869);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.15938476513917) rectangle (axis cs:2.3,0.574126300242631);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.145863208658906) rectangle (axis cs:3.3,0.385492626100099);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0928391902133725) rectangle (axis cs:4.3,0.572964241460367);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.139231755751938) rectangle (axis cs:5.3,0.417884449557859);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.120677630664924) rectangle (axis cs:6.3,0.285463701327861);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.131039573417848) rectangle (axis cs:7.3,0.290187228110322);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.676102714404733) rectangle (axis cs:0.3,0.887422468553653);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.711449905234869) rectangle (axis cs:1.3,0.923501891112163);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.574126300242631) rectangle (axis cs:2.3,0.835079421077534);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.385492626100099) rectangle (axis cs:3.3,0.769657339807071);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.572964241460367) rectangle (axis cs:4.3,0.831182745573777);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.417884449557859) rectangle (axis cs:5.3,0.711247763452478);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.285463701327861) rectangle (axis cs:6.3,0.637483506626932);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.290187228110322) rectangle (axis cs:7.3,0.689083703538283);
\draw (axis cs:0.15,0.937422468553653) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,0.973501891112163) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:2.15,0.885079421077534) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:3.15,0.819657339807071) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.881182745573777) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.761247763452478) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.687483506626932) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:7.15,0.739083703538283) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/perf_vs_power/plot_p_Flan_1565_ICL.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=65,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                xticklabels={1, 2, 3, 4, 5, 6, 8, 10},
                width  = 0.48\linewidth,
				height = 0.25\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south west,
                    draw=none
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,26.1573) (2,26.0637) (3,26.029) (4,25.9954) (5,26.0812) (6,25.903) (7,26.005) (8,26.0761)}; %\addplot[mark=diamond*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,26.224) (2,39.6525) (3,45.8029) (4,48.061) (5,49.664) (6,46.4627) (7,42.6095) (8,40.2292)}; 
\addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,26.224) (2,42.7551) (3,52.316) (4,58.5135) (5,59.7939) (6,57.3075) (7,52.4784) (8,45.7434)};
%addplot cmd

\legend{Baseline, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/perf_vs_power/plot_p_Flan_1565_ROME.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=100,
                xtick={1, 2, 3, 4, 5, 6, 7},
                xticklabels={1, 2, 3, 4, 6, 8, 10},
                width  = 0.48\linewidth,
                height = 0.25\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,22.5899) (2,22.5018) (3,22.5302) (4,22.5464) (5,22.5135) (6,22.5463) (7,22.5007)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,22.3019) (2,40.7389) (3,53.7471) (4,64.4385) (5,77.2183) (6,84.6459) (7,90.3267)};
%addplot cmd

%\legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tg097/NALU_wind/NALU_wind_gmres_Jacobi.tex <==
\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=3,
                xmin=0.8, xmax=8.2,
                width  = 0.44\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Time (s)}},
                xlabel = {Sweeps},
                xtick = {1,2,3,4,5,6,7,8},
                xticklabels = {1,2,3,4,5,6,7,8},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south east,
                    draw=none
                },
                %spl_legend_code
            ]



\addplot[mark=square*, mark size=1.5pt, mark options={teal881156}, draw=teal881156 ] plot coordinates{
	(1, 1.869)
	(2, 1.39)
	(3, 1.47)
	(4, 1.48)
	(5, 1.40)
	(6, 1.63)
	(7, 1.57)
	(8, 1.76)};


\addplot[mark=*, mark size=1.5pt, mark options={orangered2308513}, draw=orangered2308513 ] plot coordinates{
	(1, 1.868)
	(2, 1.087)
	(3, 0.8991)
	(4, 0.8735)
	(5, 0.7002)
	(6, 0.7977)
	(7, 0.8161)
	(8, 0.8927)
}; 


%% pure solve time
\addplot[mark=square*, mark size=1.5pt, mark options={cornflowerblue107174214}, draw=cornflowerblue107174214 ] plot coordinates{
	(1, 1.756)
	(2, 1.284)
	(3, 1.36)
	(4, 1.375)
	(5, 1.292)
	(6, 1.522)
	(7, 1.467)
	(8, 1.656)};



\addplot[mark=*, mark size=1.5pt, mark options={coral25314160}, draw=coral25314160 ] plot coordinates{
	(1, 1.769)
	(2, 0.9882)
	(3, 0.7999)
	(4, 0.7734)
	(5, 0.6011)
	(6, 0.6989)
	(7, 0.7173)
	(8, 0.7933)
}; 

%\legend{w/o RACE, w RACE}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/tg097/NALU_wind/NALU_wind_gmres_Jacobi_iter.tex <==
\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{tikzpicture}
    \begin{axis}[
	%	xmin=0.25, xmax=7.25,
	ymin=0, ymax=35,
	xmin=0.8, xmax=8.2,
	width  = 0.42\linewidth,
	height = 0.2\textheight,
	major x tick style = transparent,
	%	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
	grid = minor,	
	%add_bar_commands
	ymajorgrids = true,
	grid style={dashed, gray!40},
	minor y tick num=1,
	ylabel = {\normalsize{Iter}},
	xlabel = {Polynomial degree},
	xtick = {1,2,3,4,5,6,7,8},
	xticklabels = {1,2,3,4,5,6,7,8},
	%	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
	% x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
	tick label style={font={\normalsize}},
	scaled y ticks = false,
	enlarge x limits=0.035,
	legend cell align=left,
	legend style={font=\normalsize},
	legend columns=1,
	legend style={
		%at={(1,1.05)},
		%anchor=south east,
		%column sep=1ex,
		legend pos=south east,
		draw=none
	},
	%spl_legend_code
	]
	
	%\addplot [draw=black] plot coordinates{
		%	(1,1.83)
		%	(8,1.83)
		%};
	
	
	%%%% solve time + precon time %%%%%
	\addplot[mark=*, mark size=1pt, mark options={black}, draw=black ] plot coordinates{
		(1, 24)
		(2, 12)
		(3, 9)
		(4, 7)
		(5, 5)
		(6, 5)
		(7, 4)
		(8, 4)
};\label{NALU_Jacobi_plot_one}
	
\end{axis}
    \begin{axis}[
	%	xmin=0.25, xmax=7.25,
	axis y line*=right,
	axis x line=none,
	ymin=0, ymax=35,
	xmin=0.8, xmax=8.2,
	width  = 0.42\linewidth,
	height = 0.2\textheight,
	major x tick style = transparent,
	%	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
	grid = minor,	
	%add_bar_commands
	ymajorgrids = true,
	grid style={dashed, gray!40},
	minor y tick num=1,
	ylabel = {\normalsize{\#effective SpMVs}},
	xlabel = {Sweeps},
	xtick = {1,2,3,4,5,6,7,8},
	xticklabels = {1,2,3,4,5,6,7,8},,
	%	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
	% x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
	tick label style={font={\normalsize}},
	scaled y ticks = false,
	enlarge x limits=0.035,
	legend cell align=left,
	legend style={font=\footnotesize, fill=none},
	legend columns=1,
	legend style={
		%at={(1,1.05)},
		%anchor=south east,
		%column sep=1ex,
		legend pos=south west,
		draw=none
	},
	%spl_legend_code
	]
	
	%\addplot [draw=black] plot coordinates{
		%	(1,1.83)
		%	(8,1.83)
		%};
	
	
	%%%% solve time + precon time %%%%%
	\addplot[mark=square*, mark size=1pt, mark options={red}, draw=red ] plot coordinates{
		(1, 24)
		(2, 24)
		(3, 27)
		(4, 28)
		(5, 25)
		(6, 30)
		(7, 28)
		(8, 32)};\label{NALU_Jacobi_plot_two}
	
%\addlegendimage{/pgfplots/refstyle=NALU_Jacobi_plot_one}\addlegendentry{\#SpMVs}
%\addlegendimage{/pgfplots/refstyle=NALU_Jacobi_plot_two}\addlegendentry{Iter}
\end{axis}
\end{tikzpicture}



==> plots/tg097/NALU_wind/NALU_wind_gmres_poly.tex <==
\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=3,
                xmin=2.8, xmax=8.2,
                width  = 0.42\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Time (s)}},
                xlabel = {Polynomial degree},
                xtick = {1,2,3,4,5,6,7,8},
                xticklabels = {1,2,3,4,5,6,7,8},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\footnotesize, fill=none},
                legend columns=2,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south west,
                    draw=none
                },
            	legend image post style={xscale=0.6, yscale=0.6},
                %spl_legend_code
            ]

%\addplot [draw=black] plot coordinates{
%	(1,1.83)
%	(8,1.83)
%};
\addlegendimage{no markers, blue, thick}
\addlegendimage{no markers, orange, thick}
\addlegendimage{only marks, mark=*}
\addlegendimage{only marks, mark=square*}


%%%% solve time + precon time %%%%%
\addplot[mark=square*, mark size=1.5pt, mark options={teal881156}, draw=teal881156 ] plot coordinates{
	(3, 2.838)
	(4, 2.505)
	(5, 2.24)
	(6, 2.302)
	(7, 2.302)
	(8, 2.564)};

\addplot[mark=square*, mark size=1.5pt, mark options={orangered2308513}, draw=orangered2308513 ] plot coordinates{
	(3, 2.356)
	(4, 1.916)
	(5, 1.68)
	(6, 1.69)
	(7, 1.67)
	(8, 1.82)
}; 




%%%% pure solve time %%%%
\addplot[mark=*, mark size=1.5pt, mark options={cornflowerblue107174214}, draw=cornflowerblue107174214 ] plot coordinates{
	(3, 2.473)
	(4, 2.084)
	(5, 1.758)
	(6, 1.769)
	(7, 1.698)
	(8, 1.908)};

\addplot[mark=*, mark size=1.5pt, mark options={coral25314160}, draw=coral25314160 ] plot coordinates{
	(3, 2.002)
	(4, 1.51)
	(5, 1.211)
	(6, 1.174)
	(7, 1.086)
	(8, 1.185)
}; 


%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

%\legend{w/o RACE, RACE, Solve time, Tot. time}

%\addlegendentry{w/o RACE}
%\addlegendentry{w RACE}

%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/tg097/NALU_wind/NALU_wind_gmres_poly_iter.tex <==
\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{tikzpicture}
    \begin{axis}[
	%	xmin=0.25, xmax=7.25,
	ymin=0, ymax=15,
	xmin=2.8, xmax=8.2,
	width  = 0.42\linewidth,
	height = 0.2\textheight,
	major x tick style = transparent,
	%	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
	grid = minor,	
	%add_bar_commands
	ymajorgrids = true,
	grid style={dashed, gray!40},
	minor y tick num=1,
	ylabel = {\normalsize{Iter}},
	xlabel = {Polynomial degree},
	xtick = {1,2,3,4,5,6,7,8},
	xticklabels = {1,2,3,4,5,6,7,8},
	%	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
	% x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
	tick label style={font={\normalsize}},
	scaled y ticks = false,
	enlarge x limits=0.035,
	legend cell align=left,
	legend style={font=\normalsize},
	legend columns=1,
	legend style={
		%at={(1,1.05)},
		%anchor=south east,
		%column sep=1ex,
		legend pos=south east,
		draw=none
	},
	%spl_legend_code
	]
	
	%\addplot [draw=black] plot coordinates{
		%	(1,1.83)
		%	(8,1.83)
		%};
	
	
	%%%% solve time + precon time %%%%%
	\addplot[mark=*, mark size=1pt, mark options={black}, draw=black ] plot coordinates{
		(3, 14)
		(4, 9)
		(5, 6)
		(6, 5)
		(7, 4)
		(8, 4)};\label{plot_one}
	
\end{axis}
    \begin{axis}[
	%	xmin=0.25, xmax=7.25,
	axis y line*=right,
	axis x line=none,
	ymin=0, ymax=45,
	xmin=2.8, xmax=8.2,
	width  = 0.42\linewidth,
	height = 0.2\textheight,
	major x tick style = transparent,
	%	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
	grid = minor,	
	%add_bar_commands
	ymajorgrids = true,
	grid style={dashed, gray!40},
	minor y tick num=1,
	ylabel = {\normalsize{\#effective SpMVs}},
	xlabel = {Polynomial degree},
	xtick = {1,2,3,4,5,6,7,8},
	xticklabels = {1,2,3,4,5,6,7,8},
	ytick = {0,15,30,45},
	yticklabels = {0,15,30,45},
	%	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
	% x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
	tick label style={font={\normalsize}},
	scaled y ticks = false,
	enlarge x limits=0.035,
	legend cell align=left,
	legend style={font=\footnotesize, fill=none},
	legend columns=1,
	legend style={
		%at={(1,1.05)},
		%anchor=south east,
		%column sep=1ex,
		legend pos=south west,
		draw=none
	},
	%spl_legend_code
	]
	
	%\addplot [draw=black] plot coordinates{
		%	(1,1.83)
		%	(8,1.83)
		%};
	
	
	%%%% solve time + precon time %%%%%
	\addplot[mark=square*, mark size=1pt, mark options={red}, draw=red ] plot coordinates{
		(3, 42)
		(4, 36)
		(5, 30)
		(6, 30)
		(7, 28)
		(8, 32)};\label{plot_two}
	
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\#SpMVs}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Iter}
\end{axis}
\end{tikzpicture}



==> plots/tg097/NALU_wind/NALU_wind_legend.tex <==
\begin{tikzpicture}
\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

  \centering
  \begin{customlegend}[
      legend columns=4,
      legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={Total time, Solve time, Total time w RACE, Solve time w RACE},
      width  = \linewidth,
      %height = 0.05\textheight,
      legend image post style={xscale=0.5},
      legend image code/.code={\draw[#1, draw=none] (0cm,-0.15cm) rectangle (0.26cm,0.15cm);}, 
	  legend style={draw=none} 
      ]
    %\addlegendimage{area legend, fill=lightgray, color=lightgray}
    \addlegendimage{fill=teal881156, color=teal881156} 
    \addlegendimage{fill=cornflowerblue107174214, color=cornflowerblue107174214}
	
	\addlegendimage{fill=orangered2308513, color=orangered2308513}
	\addlegendimage{fill=coral25314160, color=coral25314160}
  \end{customlegend}
  %\node at (1,-0.2) {\textcolor{white}{dummy}};
\end{tikzpicture}



==> plots/tg097/gmres_amg_cheb2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.28\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=1.1,
ytick style={color=black},
yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.341065363267335);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.220523089993325);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.132349226840288);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0266360480293764);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0216285294879546);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0227840379369483);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0177800459134427);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.016525995075226);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.341065363267335) rectangle (axis cs:-0.3,0.464667384640875);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.220523089993325) rectangle (axis cs:0.7,0.390254263001396);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.132349226840288) rectangle (axis cs:1.7,0.272556338225802);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0266360480293764) rectangle (axis cs:2.7,0.100451155510542);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0216285294879546) rectangle (axis cs:3.7,0.0970935152404803);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0227840379369483) rectangle (axis cs:4.7,0.143003073169047);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0177800459134427) rectangle (axis cs:5.7,0.084543669944956);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.016525995075226) rectangle (axis cs:6.7,0.0817625090170844);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.464667384640875) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.390254263001396) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.272556338225802) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.100451155510542) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0970935152404802) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.143003073169047) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.084543669944956) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0817625090170845) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.38505509071328);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.287092663389769);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.15668060505711);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0349334098799263);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.029133926258527);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0301159056640693);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0252360890094697);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0241353491019441);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.38505509071328) rectangle (axis cs:0.3,0.509319857509734);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.287092663389769) rectangle (axis cs:1.3,0.457794769100067);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.15668060505711) rectangle (axis cs:2.3,0.287374063368226);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0349334098799263) rectangle (axis cs:3.3,0.105163103819928);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.029133926258527) rectangle (axis cs:4.3,0.103134444348502);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0301159056640693) rectangle (axis cs:5.3,0.147929351641901);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0252360890094697) rectangle (axis cs:6.3,0.0919067774502388);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0241353491019441) rectangle (axis cs:7.3,0.0896031874062147);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.509319857509734) rectangle (axis cs:0.3,1.04282992295584);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.457794769100067) rectangle (axis cs:1.3,1.03889799138297);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.287374063368226) rectangle (axis cs:2.3,0.89447983610698);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.105163103819928) rectangle (axis cs:3.3,0.977669697839544);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.103134444348502) rectangle (axis cs:4.3,0.853729384336413);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.147929351641901) rectangle (axis cs:5.3,0.784173179406314);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0919067774502387) rectangle (axis cs:6.3,0.726594905173088);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0896031874062147) rectangle (axis cs:7.3,0.739789007831547);
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_amg_cheb3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.15,
ytick style={color=black},
%yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.361250754071989);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.270247516416905);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.115607449009755);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.020058952727337);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0158817221026092);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0165826673517806);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0126290488781739);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0119097760024637);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.361250754071989) rectangle (axis cs:-0.3,0.435049266036598);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.270247516416905) rectangle (axis cs:0.7,0.411096144132009);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.115607449009755) rectangle (axis cs:1.7,0.251108483594443);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.020058952727337) rectangle (axis cs:2.7,0.0805760927687896);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0158817221026092) rectangle (axis cs:3.7,0.0758802485407646);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0165826673517806) rectangle (axis cs:4.7,0.108054094829943);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0126290488781739) rectangle (axis cs:5.7,0.0624258758797682);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0119097760024637) rectangle (axis cs:6.7,0.0606256170575075);
\draw[draw=none,fill=steelblue49130189] (axis cs:0,0.435049266036598) rectangle (axis cs:-0.3,0.461492057108385);
\draw[draw=none,fill=steelblue49130189] (axis cs:1,0.411096144132009) rectangle (axis cs:0.7,0.447381714093282);
\draw[draw=none,fill=steelblue49130189] (axis cs:2,0.251108483594443) rectangle (axis cs:1.7,0.307123854566952);
\draw[draw=none,fill=steelblue49130189] (axis cs:3,0.0805760927687896) rectangle (axis cs:2.7,0.16934988487867);
\draw[draw=none,fill=steelblue49130189] (axis cs:4,0.0758802485407647) rectangle (axis cs:3.7,0.171686327802019);
\draw[draw=none,fill=steelblue49130189] (axis cs:5,0.108054094829943) rectangle (axis cs:4.7,0.214750352578469);
\draw[draw=none,fill=steelblue49130189] (axis cs:6,0.0624258758797682) rectangle (axis cs:5.7,0.186498716802115);
\draw[draw=none,fill=steelblue49130189] (axis cs:7,0.0606256170575075) rectangle (axis cs:6.7,0.184462831625952);
\draw[draw=none,fill=teal881156] (axis cs:0,0.461492057108385) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=teal881156] (axis cs:1,0.447381714093282) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=teal881156] (axis cs:2,0.307123854566952) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=teal881156] (axis cs:3,0.16934988487867) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=teal881156] (axis cs:4,0.171686327802019) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=teal881156] (axis cs:5,0.214750352578469) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=teal881156] (axis cs:6,0.186498716802115) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=teal881156] (axis cs:7,0.184462831625952) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.455962195857631);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.380703822192288);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.170322199231451);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0281417517003045);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0224145129468782);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0227508773464233);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0190183050122487);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.01758557285581);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.455962195857631) rectangle (axis cs:0.3,0.52976070782224);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.380703822192288) rectangle (axis cs:1.3,0.521131503620138);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.170322199231451) rectangle (axis cs:2.3,0.302749039314218);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0281417517003045) rectangle (axis cs:3.3,0.0857112553749067);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0224145129468782) rectangle (axis cs:4.3,0.0810650031790733);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0227508773464233) rectangle (axis cs:5.3,0.112728902688342);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0190183050122487) rectangle (axis cs:6.3,0.0687507290897073);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.01758557285581) rectangle (axis cs:7.3,0.0661417715098322);
\draw[draw=none,fill=orangered2308513] (axis cs:0,0.52976070782224) rectangle (axis cs:0.3,0.572591996782626);
\draw[draw=none,fill=orangered2308513] (axis cs:1,0.521131503620138) rectangle (axis cs:1.3,0.580232362350564);
\draw[draw=none,fill=orangered2308513] (axis cs:2,0.302749039314218) rectangle (axis cs:2.3,0.392314513745197);
\draw[draw=none,fill=orangered2308513] (axis cs:3,0.0857112553749067) rectangle (axis cs:3.3,0.224665573640088);
\draw[draw=none,fill=orangered2308513] (axis cs:4,0.0810650031790733) rectangle (axis cs:4.3,0.194480146482963);
\draw[draw=none,fill=orangered2308513] (axis cs:5,0.112728902688342) rectangle (axis cs:5.3,0.227819261170451);
\draw[draw=none,fill=orangered2308513] (axis cs:6,0.0687507290897072) rectangle (axis cs:6.3,0.192325358712136);
\draw[draw=none,fill=orangered2308513] (axis cs:7,0.0661417715098321) rectangle (axis cs:7.3,0.189623470376711);
\draw[draw=none,fill=saddlebrown166543] (axis cs:0,0.572591996782626) rectangle (axis cs:0.3,1.09843153026342);
\draw[draw=none,fill=saddlebrown166543] (axis cs:1,0.580232362350564) rectangle (axis cs:1.3,1.02037380030308);
\draw[draw=none,fill=saddlebrown166543] (axis cs:2,0.392314513745197) rectangle (axis cs:2.3,0.907981081879988);
\draw[draw=none,fill=saddlebrown166543] (axis cs:3,0.224665573640088) rectangle (axis cs:3.3,0.853325260845932);
\draw[draw=none,fill=saddlebrown166543] (axis cs:4,0.194480146482963) rectangle (axis cs:4.3,0.705470461907062);
\draw[draw=none,fill=saddlebrown166543] (axis cs:5,0.227819261170451) rectangle (axis cs:5.3,0.625584624298943);
\draw[draw=none,fill=saddlebrown166543] (axis cs:6,0.192325358712136) rectangle (axis cs:6.3,0.572512831978847);
\draw[draw=none,fill=saddlebrown166543] (axis cs:7,0.189623470376711) rectangle (axis cs:7.3,0.592702417506771);
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_amg_cheb4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.28\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=1.1,
ytick style={color=black},
yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.376771693688182);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.271619766643789);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.11981845688351);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0172429996128125);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0131852506408718);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.013540045280883);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0103964778098551);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00945610041723129);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.376771693688182) rectangle (axis cs:-0.3,0.429998980320179);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.271619766643789) rectangle (axis cs:0.7,0.373369938229238);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.11981845688351) rectangle (axis cs:1.7,0.224054462934947);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0172429996128125) rectangle (axis cs:2.7,0.0685021107356186);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0131852506408718) rectangle (axis cs:3.7,0.0626047093705214);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.013540045280883) rectangle (axis cs:4.7,0.087469930663648);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0103964778098551) rectangle (axis cs:5.7,0.0498494815260511);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00945610041723129) rectangle (axis cs:6.7,0.0482782096160947);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.429998980320179) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.373369938229238) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.224054462934947) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0685021107356186) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0626047093705214) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.087469930663648) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0498494815260511) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0482782096160947) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.469868461303151);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.378517501715855);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.168048411497731);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.024449197619737);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0182965257234619);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0187102023489458);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0150952383707363);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0141394569401168);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.469868461303151) rectangle (axis cs:0.3,0.538390945243194);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.378517501715855) rectangle (axis cs:1.3,0.48009608785175);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.168048411497731) rectangle (axis cs:2.3,0.274886535552194);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.024449197619737) rectangle (axis cs:3.3,0.0735768980644387);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0182965257234619) rectangle (axis cs:4.3,0.0663030387304123);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0187102023489458) rectangle (axis cs:5.3,0.0915027593038065);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0150952383707363) rectangle (axis cs:6.3,0.054583919111507);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0141394569401168) rectangle (axis cs:7.3,0.0529299645430093);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.538390945243194) rectangle (axis cs:0.3,1.16702355460385);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.48009608785175) rectangle (axis cs:1.3,0.982155113246397);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.274886535552194) rectangle (axis cs:2.3,0.841119515885023);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0735768980644387) rectangle (axis cs:3.3,0.783528368061168);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0663030387304123) rectangle (axis cs:4.3,0.637402243219543);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0915027593038064) rectangle (axis cs:5.3,0.528597707655299);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.054583919111507) rectangle (axis cs:6.3,0.476490769293074);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0529299645430093) rectangle (axis cs:7.3,0.509350009345043);
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_amg_cheb_avg_speedup.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=1, ymax=1.55,
                xmin=0.8, xmax=3.2,
                xtick={1, 2, 3},
                xticklabels={2, 3, 4},
                width  = 0.26\linewidth,
                height = 0.18\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {}, %{\normalsize{Average speedup}},
                xlabel = {outer sweeps},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none
                },
            yticklabels={},
                %spl_legend_code
            ]
            
%[1.15460943 1.32669053 1.48285605]

\addplot[mark=*, mark size=1.5pt, mark options={red}, draw=red ] plot coordinates{(1,1.15460943) (2,1.32669053) (3,1.48285605)}; 
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

%\legend{$\gamma=1$, $\gamma=2$}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/tg097/gmres_amg_gs2_1_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{saddlebrown166543}{RGB}{166,54,3}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{teal881156}{RGB}{8,81,156}

\begin{axis}[
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.25,
ytick style={color=black},
%yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.263030022560305);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.384076990376203);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0831852233277411);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0188838845152147);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0172514508003316);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0182273320355001);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.0141864981018969);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0133002315023929);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.263030022560305) rectangle (axis cs:-0.3,0.379244519002719);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.384076990376203) rectangle (axis cs:0.7,0.433070866141732);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0831852233277411) rectangle (axis cs:1.7,0.19972426623258);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0188838845152147) rectangle (axis cs:2.7,0.0694993730105142);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0172514508003316) rectangle (axis cs:3.7,0.0731892098718193);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0182273320355001) rectangle (axis cs:4.7,0.104668031198022);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.0141864981018969) rectangle (axis cs:5.7,0.0616093348183826);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0133002315023929) rectangle (axis cs:6.7,0.0597802958485211);
\draw[draw=none,fill=steelblue49130189] (axis cs:0,0.379244519002719) rectangle (axis cs:-0.3,0.399375253080349);
\draw[draw=none,fill=steelblue49130189] (axis cs:1,0.433070866141732) rectangle (axis cs:0.7,0.459645669291339);
\draw[draw=none,fill=steelblue49130189] (axis cs:2,0.19972426623258) rectangle (axis cs:1.7,0.269571283823065);
\draw[draw=none,fill=steelblue49130189] (axis cs:3,0.0694993730105141) rectangle (axis cs:2.7,0.171527999347041);
\draw[draw=none,fill=steelblue49130189] (axis cs:4,0.0731892098718193) rectangle (axis cs:3.7,0.176807601556023);
\draw[draw=none,fill=steelblue49130189] (axis cs:5,0.104668031198022) rectangle (axis cs:4.7,0.21673537957455);
\draw[draw=none,fill=steelblue49130189] (axis cs:6,0.0616093348183827) rectangle (axis cs:5.7,0.18256077720177);
\draw[draw=none,fill=steelblue49130189] (axis cs:7,0.0597802958485211) rectangle (axis cs:6.7,0.180551186844308);
\draw[draw=none,fill=teal881156] (axis cs:0,0.399375253080349) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=teal881156] (axis cs:1,0.459645669291339) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=teal881156] (axis cs:2,0.269571283823065) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=teal881156] (axis cs:3,0.171527999347041) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=teal881156] (axis cs:4,0.176807601556023) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=teal881156] (axis cs:5,0.21673537957455) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=teal881156] (axis cs:6,0.18256077720177) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=teal881156] (axis cs:7,0.180551186844308) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.327934285879563);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.567366579177603);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.112984402770626);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0259662687076595);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.02327147503348);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0247116350615081);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0210173365911119);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0199427284630397);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.327934285879563) rectangle (axis cs:0.3,0.442413374211836);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.567366579177603) rectangle (axis cs:1.3,0.618219597550306);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.112984402770626) rectangle (axis cs:2.3,0.219341228842417);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0259662687076595) rectangle (axis cs:3.3,0.0740404092868642);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.02327147503348) rectangle (axis cs:4.3,0.0777884063516357);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0247116350615081) rectangle (axis cs:5.3,0.110103923930851);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0210173365911119) rectangle (axis cs:6.3,0.0684436721150875);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0199427284630397) rectangle (axis cs:7.3,0.0666437377351078);
\draw[draw=none,fill=orangered2308513] (axis cs:0,0.442413374211836) rectangle (axis cs:0.3,0.473130097761324);
\draw[draw=none,fill=orangered2308513] (axis cs:1,0.618219597550306) rectangle (axis cs:1.3,0.654855643044619);
\draw[draw=none,fill=orangered2308513] (axis cs:2,0.219341228842417) rectangle (axis cs:2.3,0.285234955068684);
\draw[draw=none,fill=orangered2308513] (axis cs:3,0.0740404092868642) rectangle (axis cs:3.3,0.178209703868043);
\draw[draw=none,fill=orangered2308513] (axis cs:4,0.0777884063516357) rectangle (axis cs:4.3,0.180024233148396);
\draw[draw=none,fill=orangered2308513] (axis cs:5,0.110103923930851) rectangle (axis cs:5.3,0.218388241130199);
\draw[draw=none,fill=orangered2308513] (axis cs:6,0.0684436721150875) rectangle (axis cs:6.3,0.186790835456915);
\draw[draw=none,fill=orangered2308513] (axis cs:7,0.0666437377351077) rectangle (axis cs:7.3,0.184949405788757);
\draw[draw=none,fill=saddlebrown166543] (axis cs:0,0.473130097761324) rectangle (axis cs:0.3,0.982067449528548);
\draw[draw=none,fill=saddlebrown166543] (axis cs:1,0.654855643044619) rectangle (axis cs:1.3,1.05675853018373);
\draw[draw=none,fill=saddlebrown166543] (axis cs:2,0.285234955068684) rectangle (axis cs:2.3,0.718834609570952);
\draw[draw=none,fill=saddlebrown166543] (axis cs:3,0.178209703868043) rectangle (axis cs:3.3,0.745924568341854);
\draw[draw=none,fill=saddlebrown166543] (axis cs:4,0.180024233148396) rectangle (axis cs:4.3,0.729578470760793);
\draw[draw=none,fill=saddlebrown166543] (axis cs:5,0.218388241130199) rectangle (axis cs:5.3,0.624840028846915);
\draw[draw=none,fill=saddlebrown166543] (axis cs:6,0.186790835456915) rectangle (axis cs:6.3,0.585628065101145);
\draw[draw=none,fill=saddlebrown166543] (axis cs:7,0.184949405788757) rectangle (axis cs:7.3,0.626214516843513);
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_amg_gs2_avg_speedup.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=1, ymax=1.6,
                xmin=0.8, xmax=3.2,
                xtick={1, 2, 3},
                xticklabels={1, 2, 3},
                width  = 0.44\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                %ylabel = {}, 
				ylabel = {\normalsize{Average speedup}},
                xlabel = {outer sweeps},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none
                },
           % yticklabels={},
                %spl_legend_code
            ]
            
%[[1.12414905 1.16749168]
%[1.37147976 1.41731313]
%[1.56555855 1.55868256]]

\addplot[mark=*, mark size=1.5pt, mark options={red}, draw=red ] plot coordinates{(1,1.12414905) (2,1.37147976) (3,1.56555855)}; 
\addplot[mark=square*, mark size=1.5pt, mark options={black}, draw=black ] plot coordinates{(1,1.16749168) (2,1.41731313) (3,1.55868256)};  
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

%\legend{$\gamma=1$, $\gamma=2$}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}



==> plots/tg097/gmres_poly_GS2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
		legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.05,
ytick style={color=black},
%yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.126609776734236);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0223196756431066);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0766312425801975);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0102913557754016);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.00958645935109688);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0106340347420368);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.00808821466598975);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00718505175327792);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.126609776734236) rectangle (axis cs:-0.3,0.155836580414849);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0223196756431066) rectangle (axis cs:0.7,0.039286086953859);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0766312425801975) rectangle (axis cs:1.7,0.0844417284917232);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0102913557754016) rectangle (axis cs:2.7,0.013100068899399);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.00958645935109688) rectangle (axis cs:3.7,0.0132230869587621);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0106340347420368) rectangle (axis cs:4.7,0.0162483023114969);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.00808821466598975) rectangle (axis cs:5.7,0.011070960636269);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00718505175327792) rectangle (axis cs:6.7,0.00974646467014213);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.155836580414849) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.039286086953859) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.0844417284917232) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.013100068899399) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0132230869587621) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0162483023114969) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.011070960636269) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.00974646467014211) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.150773466483119);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0252060619294033);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.0941262217808799);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0134256749701026);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0124705692546704);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0130147867362189);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0106316406050266);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.00874375537875779);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.150773466483119) rectangle (axis cs:0.3,0.179275740156523);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0252060619294033) rectangle (axis cs:1.3,0.0436281503455348);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.0941262217808799) rectangle (axis cs:2.3,0.101662990582222);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0134256749701026) rectangle (axis cs:3.3,0.016118943556542);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0124705692546704) rectangle (axis cs:4.3,0.0161115857443145);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0130147867362189) rectangle (axis cs:5.3,0.0186180526790886);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0106316406050266) rectangle (axis cs:6.3,0.0136302385190362);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.00874375537875779) rectangle (axis cs:7.3,0.0113081581554526);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.179275740156523) rectangle (axis cs:0.3,0.820939162811717);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.0436281503455348) rectangle (axis cs:1.3,0.535932023176829);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.101662990582222) rectangle (axis cs:2.3,0.519202528382236);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.016118943556542) rectangle (axis cs:3.3,0.49630918565948);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0161115857443145) rectangle (axis cs:4.3,0.483681127359825);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0186180526790886) rectangle (axis cs:5.3,0.362171347033659);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0136302385190362) rectangle (axis cs:6.3,0.374645354232143);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0113081581554526) rectangle (axis cs:7.3,0.4152083226695);
\draw (axis cs:0.15,0.870939162811717) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:1.15,0.585932023176829) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.569202528382236) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:3.15,0.54630918565948) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.533681127359825) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.412171347033659) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.424645354232143) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:7.15,0.4652083226695) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_poly_GS2_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	%xlabel={Matrix},
	xtick={0, 1, 2, 3, 4, 5, 6, 7},
	xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
	%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
	width  = 0.56\linewidth,
	height = 0.2\textheight,
	xmin=-0.68, xmax=7.68,
	xtick style={color=black},
	%	xticklabel style={rotate=45.0},
	y grid style={darkgray176},
	%ylabel={Normalized time},
	ymin=0, ymax=1.05,
	ytick style={color=black},
	yticklabels={},
	]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.105099925009741);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.016734706445763);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0752343925935565);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0106177824203245);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.00925003768135564);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.00972823361320574);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.006868924012679);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00641604271498325);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.105099925009741) rectangle (axis cs:-0.3,0.127420785420171);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.016734706445763) rectangle (axis cs:0.7,0.0284519181059282);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0752343925935565) rectangle (axis cs:1.7,0.0821804586780371);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0106177824203245) rectangle (axis cs:2.7,0.0132495437656489);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.00925003768135564) rectangle (axis cs:3.7,0.0127283166692403);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.00972823361320574) rectangle (axis cs:4.7,0.0142648189304227);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.006868924012679) rectangle (axis cs:5.7,0.00875079967389478);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00641604271498325) rectangle (axis cs:6.7,0.00844659069072556);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.127420785420171) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0284519181059282) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.0821804586780371) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0132495437656489) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0127283166692403) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0142648189304227) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.00875079967389478) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.00844659069072555) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.124509283715758);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0183177454982732);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.0919388199530949);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0138405606955285);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0123867059841018);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0108248797195583);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0075142423240842);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.00719909473064016);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.124509283715758) rectangle (axis cs:0.3,0.145469354829236);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0183177454982732) rectangle (axis cs:1.3,0.0302018828570549);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.0919388199530949) rectangle (axis cs:2.3,0.0985640241311923);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0138405606955285) rectangle (axis cs:3.3,0.0164271471281082);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0123867059841018) rectangle (axis cs:4.3,0.015859943987946);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0108248797195583) rectangle (axis cs:5.3,0.0153393083319293);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0075142423240842) rectangle (axis cs:6.3,0.00940130793472417);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.00719909473064016) rectangle (axis cs:7.3,0.00923130397751738);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.145469354829236) rectangle (axis cs:0.3,0.835144782107285);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.0302018828570549) rectangle (axis cs:1.3,0.484563910663959);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.0985640241311923) rectangle (axis cs:2.3,0.604747448999297);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0164271471281082) rectangle (axis cs:3.3,0.600288370828726);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.015859943987946) rectangle (axis cs:4.3,0.572908004225689);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0153393083319293) rectangle (axis cs:5.3,0.378410152290787);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.00940130793472417) rectangle (axis cs:6.3,0.365143796241963);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.00923130397751736) rectangle (axis cs:7.3,0.415751470420747);
\draw (axis cs:0.15,0.885144782107285) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,0.534563910663959) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.654747448999297) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:3.15,0.650288370828726) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.622908004225689) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.428410152290787) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:6.15,0.415143796241963) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:7.15,0.465751470420747) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_poly_Jacobi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
		legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.56\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
%ylabel={Normalized time},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.162580799299187);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0369706655784231);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.121781330100686);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0142761739385514);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0115548787214457);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0129451731482288);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.00848597044002657);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00776599832720251);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.162580799299187) rectangle (axis cs:-0.3,0.208027501625941);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0369706655784231) rectangle (axis cs:0.7,0.0692165133730493);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.121781330100686) rectangle (axis cs:1.7,0.137356911814038);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0142761739385514) rectangle (axis cs:2.7,0.0193315984544377);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0115548787214457) rectangle (axis cs:3.7,0.0170246032426583);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0129451731482288) rectangle (axis cs:4.7,0.0216441470515407);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.00848597044002657) rectangle (axis cs:5.7,0.0118960435309688);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00776599832720251) rectangle (axis cs:6.7,0.0116155959087948);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.208027501625941) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0692165133730493) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.137356911814038) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0193315984544378) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0170246032426583) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0216441470515407) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0118960435309687) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0116155959087948) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.184066223348951);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0429893226834255);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.147195233285124);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.018853715619029);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0143388367021519);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0163225473772365);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0110385456784443);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.009922457025773);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.184066223348951) rectangle (axis cs:0.3,0.23000845046743);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0429893226834255) rectangle (axis cs:1.3,0.077385200592285);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.147195233285124) rectangle (axis cs:2.3,0.162958614024409);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.018853715619029) rectangle (axis cs:3.3,0.0238047642248029);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0143388367021519) rectangle (axis cs:4.3,0.0197782470874638);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0163225473772365) rectangle (axis cs:5.3,0.0249939156023492);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0110385456784443) rectangle (axis cs:6.3,0.0144278070699627);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.009922457025773) rectangle (axis cs:7.3,0.0137761049204626);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.23000845046743) rectangle (axis cs:0.3,0.690474863177641);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.077385200592285) rectangle (axis cs:1.3,0.488054764167479);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.162958614024409) rectangle (axis cs:2.3,0.629944366886055);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0238047642248028) rectangle (axis cs:3.3,0.623394448907901);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0197782470874638) rectangle (axis cs:4.3,0.506467744955418);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0249939156023492) rectangle (axis cs:5.3,0.40938174938924);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0144278070699627) rectangle (axis cs:6.3,0.494711069527192);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0137761049204626) rectangle (axis cs:7.3,0.466574107111628);
\draw (axis cs:0.15,0.740474863177641) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:1.15,0.538054764167479) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:2.15,0.679944366886055) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:3.15,0.673394448907901) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{5};
\draw (axis cs:4.15,0.556467744955418) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.45938174938924) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{7};
\draw (axis cs:6.15,0.544711069527192) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{6};
\draw (axis cs:7.15,0.516574107111628) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{5};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_poly_none.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
		legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.05,
ytick style={color=black},
%yticklabels={},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.0588943357331463);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0385641691824735);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.106219874541256);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.00821941408088296);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.00911502869987132);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0140275983573406);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.00915563452788127);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.00855974024384967);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.0588943357331463) rectangle (axis cs:-0.3,0.119753379648506);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0385641691824735) rectangle (axis cs:0.7,0.0727345319425532);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.106219874541256) rectangle (axis cs:1.7,0.13115755370296);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.00821941408088296) rectangle (axis cs:2.7,0.0117396793470236);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.00911502869987132) rectangle (axis cs:3.7,0.0134287741601448);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0140275983573406) rectangle (axis cs:4.7,0.0235254616324589);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.00915563452788127) rectangle (axis cs:5.7,0.0136878110562186);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.00855974024384967) rectangle (axis cs:6.7,0.0127299944225542);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.119753379648506) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.0727345319425532) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.13115755370296) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.0117396793470236) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.0134287741601448) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.0235254616324589) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.0136878110562186) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.0127299944225542) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.0623739996221263);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0437647607027059);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.122239270698507);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0106101246948655);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0113392325985642);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0170727439939954);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0118914933256972);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0108268585171456);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.0623739996221263) rectangle (axis cs:0.3,0.121953687176109);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0437647607027059) rectangle (axis cs:1.3,0.0798221952429843);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.122239270698507) rectangle (axis cs:2.3,0.147041983236938);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0106101246948655) rectangle (axis cs:3.3,0.0140838783398982);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0113392325985642) rectangle (axis cs:4.3,0.0156769839009829);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0170727439939954) rectangle (axis cs:5.3,0.0264886495281642);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0118914933256972) rectangle (axis cs:6.3,0.0164757123799186);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0108268585171456) rectangle (axis cs:7.3,0.0150298915590567);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.121953687176109) rectangle (axis cs:0.3,0.510445388448747);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.0798221952429843) rectangle (axis cs:1.3,0.358633336059104);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.147041983236938) rectangle (axis cs:2.3,0.617982060028794);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.0140838783398982) rectangle (axis cs:3.3,0.439849929058482);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.0156769839009829) rectangle (axis cs:4.3,0.34809840487337);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.0264886495281642) rectangle (axis cs:5.3,0.290946655888108);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.0164757123799186) rectangle (axis cs:6.3,0.279195336595725);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.0150298915590567) rectangle (axis cs:7.3,0.304799934673193);
\draw (axis cs:0.15,0.560445388448747) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:1.15,0.408633336059104) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:2.15,0.667982060028794) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:3.15,0.489849929058482) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:4.15,0.39809840487337) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:5.15,0.340946655888108) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:6.15,0.329195336595725) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\draw (axis cs:7.15,0.354799934673193) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{8};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_s_step_GS2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
		legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.1,
ytick style={color=black},
%yticklabels = {},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.212235428532621);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.192783508595114);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.183365966780589);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.14031496561995);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.144038116778659);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.150411221616356);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.119947238359667);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.11862669345085);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.212235428532621) rectangle (axis cs:-0.3,0.822848348478811);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.192783508595114) rectangle (axis cs:0.7,0.717734534302029);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.183365966780589) rectangle (axis cs:1.7,0.651404153799671);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.14031496561995) rectangle (axis cs:2.7,0.461706644697234);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.144038116778659) rectangle (axis cs:3.7,0.452005557966345);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.150411221616356) rectangle (axis cs:4.7,0.491886396802291);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.119947238359667) rectangle (axis cs:5.7,0.351064392813669);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.11862669345085) rectangle (axis cs:6.7,0.34134720008782);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.822848348478811) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.717734534302029) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.651404153799671) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.461706644697234) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.452005557966345) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.491886396802291) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.351064392813669) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.34134720008782) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.220622617446112);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.199658264557963);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.192136581767385);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.158935327481859);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.160690099543703);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.160827337932894);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.137001542952291);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.136313685715158);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.220622617446112) rectangle (axis cs:0.3,0.844818029559897);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.199658264557963) rectangle (axis cs:1.3,0.747302659462634);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.192136581767385) rectangle (axis cs:2.3,0.668885741080082);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.158935327481859) rectangle (axis cs:3.3,0.484940587471086);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.160690099543703) rectangle (axis cs:4.3,0.475057091886158);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.160827337932894) rectangle (axis cs:5.3,0.507707330936995);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.137001542952291) rectangle (axis cs:6.3,0.371579144496057);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.136313685715158) rectangle (axis cs:7.3,0.365141419017981);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.844818029559897) rectangle (axis cs:0.3,0.941378563032251);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.747302659462634) rectangle (axis cs:1.3,0.862101072261695);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.668885741080082) rectangle (axis cs:2.3,0.839197805776709);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.484940587471086) rectangle (axis cs:3.3,0.771729142241516);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.475057091886158) rectangle (axis cs:4.3,0.758334538728242);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.507707330936995) rectangle (axis cs:5.3,0.697458946157691);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.371579144496057) rectangle (axis cs:6.3,0.631772196732524);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.365141419017981) rectangle (axis cs:7.3,0.660924456311877);
\draw (axis cs:0.15,0.991378563032251) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:1.15,0.912101072261695) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:2.15,0.889197805776709) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:3.15,0.821729142241516) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.808334538728243) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.747458946157691) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.681772196732524) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:7.15,0.710924456311877) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_s_step_GS2_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
		legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.56\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
%ylabel={Normalized time},
ymin=0, ymax=1.1,
ytick style={color=black},
yticklabels = {},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.0676785726954059);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.0663332243560077);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.0726167250490967);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.0703144841929482);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.0684690243486022);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.0686833388427523);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.062961868164351);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.0640668755363711);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.0676785726954059) rectangle (axis cs:-0.3,0.808872412659651);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.0663332243560077) rectangle (axis cs:0.7,0.688862658848605);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.0726167250490967) rectangle (axis cs:1.7,0.678433965017024);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.0703144841929482) rectangle (axis cs:2.7,0.488667516162401);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.0684690243486022) rectangle (axis cs:3.7,0.484363159297787);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.0686833388427523) rectangle (axis cs:4.7,0.495864080869916);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.062961868164351) rectangle (axis cs:5.7,0.336576499518871);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.0640668755363711) rectangle (axis cs:6.7,0.331327811861609);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.808872412659651) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.688862658848605) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.678433965017024) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.488667516162401) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.484363159297787) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.495864080869916) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.336576499518871) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.331327811861609) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.0801408449594011);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.0735800749820613);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.0715424711197418);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.0873287428589491);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.0790490895857234);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.0700933003217951);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.0651483324004251);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.0650721117356871);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.0801408449594011) rectangle (axis cs:0.3,0.847189367419474);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.0735800749820613) rectangle (axis cs:1.3,0.710460549500473);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.0715424711197418) rectangle (axis cs:2.3,0.677682503734711);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.0873287428589491) rectangle (axis cs:3.3,0.515056022027301);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.0790490895857234) rectangle (axis cs:4.3,0.503030470947316);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.0700933003217951) rectangle (axis cs:5.3,0.488696696372554);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.0651483324004251) rectangle (axis cs:6.3,0.335209526984107);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.0650721117356871) rectangle (axis cs:7.3,0.334917431906684);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.847189367419474) rectangle (axis cs:0.3,0.989439781054982);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.710460549500473) rectangle (axis cs:1.3,0.856700194885425);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.677682503734711) rectangle (axis cs:2.3,0.905716786896168);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.515056022027301) rectangle (axis cs:3.3,0.839290522091067);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.503030470947316) rectangle (axis cs:4.3,0.821140062122034);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.488696696372554) rectangle (axis cs:5.3,0.709146052927043);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.335209526984107) rectangle (axis cs:6.3,0.599472015899271);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.334917431906684) rectangle (axis cs:7.3,0.639663816220009);
\draw (axis cs:0.15,1.02243978105498) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:1.15,0.906700194885425) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{1};
\draw (axis cs:2.15,0.955716786896168) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:3.15,0.889290522091068) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.871140062122034) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.759146052927044) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.649472015899271) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:7.15,0.689663816220009) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_s_step_Jacobi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
		legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Matrix},
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
width  = 0.49\linewidth,
height = 0.2\textheight,
xmin=-0.68, xmax=7.68,
xtick style={color=black},
%	xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\small Normalized time},
ymin=0, ymax=1.15,
ytick style={color=black},
%yticklabels = {},
]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.229454291367302);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.21620656478596);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.207178634657311);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.199026191526559);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.16721942204528);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.178744802303775);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.142509966775606);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.13997491198335);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.229454291367302) rectangle (axis cs:-0.3,0.909644564635418);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.21620656478596) rectangle (axis cs:0.7,0.855906070855127);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.207178634657311) rectangle (axis cs:1.7,0.781896001576411);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.199026191526559) rectangle (axis cs:2.7,0.613433981994347);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.16721942204528) rectangle (axis cs:3.7,0.565518511563733);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.178744802303775) rectangle (axis cs:4.7,0.608311813807368);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.142509966775606) rectangle (axis cs:5.7,0.451797492920415);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.13997491198335) rectangle (axis cs:6.7,0.441383515240024);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.909644564635418) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.855906070855127) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.781896001576411) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.613433981994347) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.565518511563733) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.608311813807368) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.451797492920414) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.441383515240024) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.237720298998341);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.231776805928014);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.215751709100889);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.180808457101776);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.183997517891937);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.183534121007149);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.156964043629133);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.157136597539447);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.237720298998341) rectangle (axis cs:0.3,0.918349617141893);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.231776805928014) rectangle (axis cs:1.3,0.882025881258268);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.215751709100889) rectangle (axis cs:2.3,0.790851329007631);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.180808457101776) rectangle (axis cs:3.3,0.606245118703332);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.183997517891937) rectangle (axis cs:4.3,0.585223621635228);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.183534121007149) rectangle (axis cs:5.3,0.614089341880685);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.156964043629133) rectangle (axis cs:6.3,0.468205307436902);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.157136597539447) rectangle (axis cs:7.3,0.46181011517115);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.918349617141893) rectangle (axis cs:0.3,0.980342753553355);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.882025881258268) rectangle (axis cs:1.3,0.951027976402723);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.790851329007631) rectangle (axis cs:2.3,0.907740470098547);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.606245118703332) rectangle (axis cs:3.3,0.814224302730258);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.585223621635228) rectangle (axis cs:4.3,0.777428599991084);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.614089341880685) rectangle (axis cs:5.3,0.768250003591761);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.468205307436902) rectangle (axis cs:6.3,0.683034501921718);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.46181011517115) rectangle (axis cs:7.3,0.691832142978374);
\draw (axis cs:0.15,1.03034275355335) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:1.15,1.00102797640272) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{2};
\draw (axis cs:2.15,0.957740470098547) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:3.15,0.864224302730258) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.827428599991084) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.818250003591761) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.733034501921718) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:7.15,0.741832142978374) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


==> plots/tg097/gmres_s_step_none.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood253190133}{RGB}{253,190,133}
\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered217711}{RGB}{217,71,1}
\definecolor{powderblue189215231}{RGB}{189,215,231}
\definecolor{steelblue33113181}{RGB}{33,113,181}

	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		%xlabel={Matrix},
		xtick={0, 1, 2, 3, 4, 5, 6, 7},
		xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
		%xticklabels={G3\_circuit, thermal2, af\_shell7, Transport, Fault\_639, Emilia\_923, af\_shell10, ML\_Geer,  Flan\_1565},
		width  = 0.49\linewidth,
		height = 0.2\textheight,
		xmin=-0.68, xmax=7.68,
		xtick style={color=black},
		%	xticklabel style={rotate=45.0},
		y grid style={darkgray176},
		ylabel={\small Normalized time},
		ymin=0, ymax=1.15,
		ytick style={color=black},
	%	yticklabels={},
		]
\draw[draw=none,fill=powderblue189215231] (axis cs:0,0) rectangle (axis cs:-0.3,0.231315499080866);
\draw[draw=none,fill=powderblue189215231] (axis cs:1,0) rectangle (axis cs:0.7,0.227247200783896);
\draw[draw=none,fill=powderblue189215231] (axis cs:2,0) rectangle (axis cs:1.7,0.210069959450192);
\draw[draw=none,fill=powderblue189215231] (axis cs:3,0) rectangle (axis cs:2.7,0.167245196929856);
\draw[draw=none,fill=powderblue189215231] (axis cs:4,0) rectangle (axis cs:3.7,0.167563668855043);
\draw[draw=none,fill=powderblue189215231] (axis cs:5,0) rectangle (axis cs:4.7,0.172692482604868);
\draw[draw=none,fill=powderblue189215231] (axis cs:6,0) rectangle (axis cs:5.7,0.141108604249127);
\draw[draw=none,fill=powderblue189215231] (axis cs:7,0) rectangle (axis cs:6.7,0.139610203812645);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0,0.231315499080866) rectangle (axis cs:-0.3,0.917504269545065);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:1,0.227247200783896) rectangle (axis cs:0.7,0.885204113936916);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:2,0.210069959450192) rectangle (axis cs:1.7,0.802961714454209);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:3,0.167245196929856) rectangle (axis cs:2.7,0.608064492684909);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:4,0.167563668855043) rectangle (axis cs:3.7,0.572458504284165);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:5,0.172692482604868) rectangle (axis cs:4.7,0.614945588470496);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:6,0.141108604249127) rectangle (axis cs:5.7,0.457285679366861);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:7,0.139610203812645) rectangle (axis cs:6.7,0.447785130504407);
\draw[draw=none,fill=steelblue33113181] (axis cs:0,0.917504269545065) rectangle (axis cs:-0.3,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:1,0.885204113936916) rectangle (axis cs:0.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:2,0.802961714454209) rectangle (axis cs:1.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:3,0.608064492684909) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:4,0.572458504284165) rectangle (axis cs:3.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:5,0.614945588470496) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:6,0.457285679366861) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=steelblue33113181] (axis cs:7,0.447785130504407) rectangle (axis cs:6.7,1);
\draw[draw=none,fill=burlywood253190133] (axis cs:0,0) rectangle (axis cs:0.3,0.23558948118982);
\draw[draw=none,fill=burlywood253190133] (axis cs:1,0) rectangle (axis cs:1.3,0.22724306855855);
\draw[draw=none,fill=burlywood253190133] (axis cs:2,0) rectangle (axis cs:2.3,0.215088710170206);
\draw[draw=none,fill=burlywood253190133] (axis cs:3,0) rectangle (axis cs:3.3,0.189520630862161);
\draw[draw=none,fill=burlywood253190133] (axis cs:4,0) rectangle (axis cs:4.3,0.184711193889611);
\draw[draw=none,fill=burlywood253190133] (axis cs:5,0) rectangle (axis cs:5.3,0.183764381441895);
\draw[draw=none,fill=burlywood253190133] (axis cs:6,0) rectangle (axis cs:6.3,0.15649917573462);
\draw[draw=none,fill=burlywood253190133] (axis cs:7,0) rectangle (axis cs:7.3,0.155506819062499);
\draw[draw=none,fill=coral25314160] (axis cs:0,0.23558948118982) rectangle (axis cs:0.3,0.925549738591585);
\draw[draw=none,fill=coral25314160] (axis cs:1,0.22724306855855) rectangle (axis cs:1.3,0.887732635955879);
\draw[draw=none,fill=coral25314160] (axis cs:2,0.215088710170206) rectangle (axis cs:2.3,0.811534261907514);
\draw[draw=none,fill=coral25314160] (axis cs:3,0.189520630862161) rectangle (axis cs:3.3,0.646346122832069);
\draw[draw=none,fill=coral25314160] (axis cs:4,0.184711193889611) rectangle (axis cs:4.3,0.594066735132782);
\draw[draw=none,fill=coral25314160] (axis cs:5,0.183764381441895) rectangle (axis cs:5.3,0.625860992931775);
\draw[draw=none,fill=coral25314160] (axis cs:6,0.15649917573462) rectangle (axis cs:6.3,0.474227496358451);
\draw[draw=none,fill=coral25314160] (axis cs:7,0.155506819062499) rectangle (axis cs:7.3,0.464314656779471);
\draw[draw=none,fill=orangered217711] (axis cs:0,0.925549738591585) rectangle (axis cs:0.3,0.982595697043997);
\draw[draw=none,fill=orangered217711] (axis cs:1,0.887732635955879) rectangle (axis cs:1.3,0.949786663869195);
\draw[draw=none,fill=orangered217711] (axis cs:2,0.811534261907514) rectangle (axis cs:2.3,0.922389028007966);
\draw[draw=none,fill=orangered217711] (axis cs:3,0.646346122832069) rectangle (axis cs:3.3,0.848728467772692);
\draw[draw=none,fill=orangered217711] (axis cs:4,0.594066735132782) rectangle (axis cs:4.3,0.772572744103833);
\draw[draw=none,fill=orangered217711] (axis cs:5,0.625860992931775) rectangle (axis cs:5.3,0.773153499386386);
\draw[draw=none,fill=orangered217711] (axis cs:6,0.474227496358451) rectangle (axis cs:6.3,0.678299382848056);
\draw[draw=none,fill=orangered217711] (axis cs:7,0.464314656779471) rectangle (axis cs:7.3,0.686550814764823);
\draw (axis cs:0.15,1.032595697044) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:1.15,0.999786663869195) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{3};
\draw (axis cs:2.15,0.972389028007966) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:3.15,0.898728467772692) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:4.15,0.822572744103833) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:5.15,0.823153499386386) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:6.15,0.728299382848056) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\draw (axis cs:7.15,0.736550814764823) node[
scale=0.72,
anchor=base,
text=black,
rotate=0.0
]{4};
\end{axis}

\end{tikzpicture}


